Commuting Squares and Index for Subfactors

This is the 1990 Ph.D. thesis of John Kehlet Schou, advised by Uffe Haagerup at Odense University.

==> (inline-0) <==
\begin{array}{cc}0 & H\\ K&0\end{array}
\begin{array}{lcl}
 C & \subset_{L} & D \\
  \cup_{K} &\,&\cup_{H}\\
 A & \subset_{G} & B \end{array}
\begin{array}{cc}0 & G\\ L&0\end{array}
\begin{array}{cc}G&0\\ 0&L\end{array}
\begin{array}{lcl}
R_{_{0}}(t) & = & 1\\
R_{_{1}}(t) & = & t\\
R_{_{k+1}}(t) & = & tR_{_{k}}(t) - R_{_{k-1}}(t).
\end{array}
\begin{array}{lcl}
S_{_{1}}(t) & = & t\\
S_{_{2}}(t) & = & t^{2}-2\\
S_{_{k+1}}(t) & = & tS_{_{k}}(t) - S_{_{k-1}}(t).
\end{array}
\begin{array}{cccccccccccccccccccc}
   0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    1 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    .\\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &     \\
     &      &      &      &      &      &      &      &      &      &      &      &      &      &      &    . &      &      &      &     
\end{array}
\begin{picture}(1,1)
\put(0.7,0){\line(0,1){1}}
\put(0.7,0){\line(-1,1){0.5}}
\put(0.7,1){\line(-1,-1){0.5}}
\put(0,0.45){\tiny 4}
\put(0.8,0){\tiny 3}
\put(0.8,0.9){\tiny 3}
\end{picture}
\begin{picture}(1,1)
\put(0,0.5){\line(1,0){1}}
\put(0,0.2){\tiny 3}
\put(1,0.2){\tiny 4}
\put(0,0.5){\circle*{0.15}}
\put(1,0.5){\circle*{0.15}}
\end{picture}
\begin{picture}(11,11)
\multiput(1,0)(1,0){11}{\line(0,1){10}}
\multiput(1,0)(0,1){11}{\line(1,0){10}}
\put(0.95,10.2){\tiny 1}
\put(1.95,10.2){\tiny 2}
\put(2.95,10.2){\tiny 3}
\put(3.95,10.2){\tiny 3}
\put(4.95,10.2){\tiny 5}
\put(5.95,10.2){\tiny 6}
\put(6.95,10.2){\tiny 7}
\put(7.95,10.2){\tiny 8}
\put(8.95,10.2){\tiny 9}
\put(9.92,10.2){\tiny 10}
\put(10.92,10.2){\tiny 11}

\put(0.3,0){\tiny 11}
\put(0.3,1){\tiny 10}
\put(0.4,2){\tiny 9}
\put(0.4,3){\tiny 8}
\put(0.4,4){\tiny 7}
\put(0.4,5){\tiny 6}
\put(0.4,6){\tiny 5}
\put(0.4,7){\tiny 3}
\put(0.4,8){\tiny 3}
\put(0.4,9){\tiny 2}
\put(0.4,10){\tiny 1}

\put(1,7){\line(-1,1){0.5}}
\put(1,8){\line(-1,-1){0.5}}
\put(3,10){\line(1,1){0.5}}
\put(4,10){\line(-1,1){0.5}}
\put(0.1,7.45){\tiny 4}
\put(3.45,10.6){\tiny 4}

\put(5.5,9.5){\circle*{0.075}}
\put(6.5,9.5){\circle*{0.075}}

\put(4.5,8.5){\circle*{0.075}}
\put(5.5,8.5){\circle*{0.075}}
\put(6.5,8.5){\circle*{0.075}}
\put(7.5,8.5){\circle*{0.075}}

\put(3.5,7.5){\circle*{0.075}}
\put(6.5,7.5){\circle*{0.075}}
\put(7.5,7.5){\circle*{0.075}}

\put(2.5,6.5){\circle*{0.075}}
\put(4.5,6.5){\circle*{0.075}}
\put(5.5,6.5){\circle*{0.075}}
\put(8.5,6.5){\circle*{0.075}}

\put(1.5,5.5){\circle*{0.075}}
\put(2.5,5.5){\circle*{0.075}}
\put(4.5,5.5){\circle*{0.075}}
\put(9.5,5.5){\circle*{0.075}}

\put(1.5,4.5){\circle*{0.075}}
\put(2.5,4.5){\circle*{0.075}}
\put(3.5,4.5){\circle*{0.075}}
\put(10.5,4.5){\circle*{0.075}}

\put(2.5,3.5){\circle*{0.075}}
\put(3.5,3.5){\circle*{0.075}}

\put(4.5,2.5){\circle*{0.075}}

\put(5.5,1.5){\circle*{0.075}}

\put(6.5,0.5){\circle*{0.075}}
\end{picture}
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(4,3){\tiny 8}
\put(30,3){\tiny 9}
\put(30,33){\tiny 3}
\put(4,33){\tiny 5}
\end{picture} \raisebox{0.5cm}{ respectively } 
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(4,3){\tiny 3}
\put(30,3){\tiny 5}
\put(4,33){\tiny 9}
\put(30,33){\tiny 8}
\end{picture}
\begin{picture}(11,11)
\thinlines{}
\put(1,11){The scalars defining the transition from $u$ to $v.$}
\multiput(1,1)(1,0){10}{\line(0,1){9}}
\multiput(1,1)(0,1){10}{\line(1,0){9}}
\put(0.95,10.2){\tiny \mbox{1}}
\put(1.95,10.2){\tiny \mbox{2}}
\put(2.95,10.2){\tiny \mbox{3}}
\put(3.95,10.2){\tiny \mbox{3}}
\put(4.95,10.2){\tiny \mbox{5}}
\put(5.95,10.2){\tiny \mbox{6}}
\put(6.95,10.2){\tiny \mbox{7}}
\put(7.95,10.2){\tiny \mbox{8}}
\put(8.95,10.2){\tiny \mbox{9}}
\put(9.92,10.2){\tiny \mbox{10}}

\put(0.7,1){\tiny \mbox{10}}
\put(0.8,2){\tiny \mbox{9}}
\put(0.8,3){\tiny \mbox{8}}
\put(0.8,4){\tiny \mbox{7}}
\put(0.8,5){\tiny \mbox{6}}
\put(0.8,6){\tiny \mbox{5}}
\put(0.8,7){\tiny \mbox{3}}
\put(0.8,8){\tiny \mbox{3}}
\put(0.8,9){\tiny \mbox{2}}
\put(0.8,10){\tiny \mbox{1}}
\put(1,7){\line(-1,1){0.5}}
\put(1,8){\line(-1,-1){0.5}}
\put(3,10){\line(1,1){0.5}}
\put(4,10){\line(-1,1){0.5}}
\put(0.25,7.45){\tiny \mbox{4}}
\put(3.45,10.6){\tiny \mbox{4}}

\put(5.3,9.5){\tiny \mbox{$e^{-2x}$}}
\put(6.3,9.5){\tiny \mbox{$e^{-3x}$}}

\put(4.4,8.5){\tiny \mbox{$e^{x}$}}
\put(5.4,8.5){\tiny \mbox{$e^{2x}$}}
\put(6.4,8.5){\tiny \mbox{$e^{x}$}}
\put(7.4,8.5){\tiny \mbox{$e^{2x}$}}

\put(3.5,7.5){\tiny \mbox{$1$}}
\put(6.4,7.5){\tiny \mbox{$e^{2x}$}}
\put(7.4,7.5){\tiny \mbox{$e^{3x}$}}

\put(2.4,6.5){\tiny \mbox{$e^{-x}$}}
\put(4.5,6.5){\tiny \mbox{$1$}}
\put(5.4,6.5){\tiny \mbox{$e^{x}$}}
\put(8.5,6.5){\tiny \mbox{$1$}}

\put(1.4,5.5){\tiny \mbox{$e^{2x}$}}
\put(2.3,5.5){\tiny \mbox{$e^{-2x}$}}
\put(4.4,5.5){\tiny \mbox{$e^{-x}$}}
\put(9.5,5.5){\tiny \mbox{$1$}}

\put(1.4,4.5){\tiny \mbox{$e^{3x}$}}
\put(2.4,4.5){\tiny \mbox{$e^{-x}$}}
\put(3.3,4.5){\tiny \mbox{$e^{-2x}$}}

\put(2.3,3.5){\tiny \mbox{$e^{-2x}$}}
\put(3.3,3.5){\tiny \mbox{$e^{-3x}$}}

\put(4.5,2.5){\tiny \mbox{$1$}}
\put(5.5,1.5){\tiny \mbox{$1$}}

\end{picture}
\begin{array}{cc}\alpha & 1-\alpha\\ 1-\alpha&\alpha\end{array}
\begin{picture}(11,11)
\thinlines{}
\put(1,11){The entries of $u.$}
\multiput(1,1)(1,0){10}{\line(0,1){9}}
\multiput(1,1)(0,1){10}{\line(1,0){9}}
\put(0.95,10.2){\tiny \mbox{1}}
\put(1.95,10.2){\tiny \mbox{2}}
\put(2.95,10.2){\tiny \mbox{3}}
\put(3.95,10.2){\tiny \mbox{3}}
\put(4.95,10.2){\tiny \mbox{5}}
\put(5.95,10.2){\tiny \mbox{6}}
\put(6.95,10.2){\tiny \mbox{7}}
\put(7.95,10.2){\tiny \mbox{8}}
\put(8.95,10.2){\tiny \mbox{9}}
\put(9.92,10.2){\tiny \mbox{10}}

\put(0.7,1){\tiny \mbox{10}}
\put(0.8,2){\tiny \mbox{9}}
\put(0.8,3){\tiny \mbox{8}}
\put(0.8,4){\tiny \mbox{7}}
\put(0.8,5){\tiny \mbox{6}}
\put(0.8,6){\tiny \mbox{5}}
\put(0.8,7){\tiny \mbox{3}}
\put(0.8,8){\tiny \mbox{3}}
\put(0.8,9){\tiny \mbox{2}}
\put(0.8,10){\tiny \mbox{1}}
\put(1,7){\line(-1,1){0.5}}
\put(1,8){\line(-1,-1){0.5}}
\put(3,10){\line(1,1){0.5}}
\put(4,10){\line(-1,1){0.5}}
\put(0.25,7.45){\tiny \mbox{4}}
\put(3.45,10.6){\tiny \mbox{4}}
\linethickness{2pt}

\put(5,10){\line(1,0){2}}
\put(4,9){\line(1,0){4}}
\put(3,8){\line(1,0){1}}
\put(2,7){\line(1,0){2}}
\put(6,7){\line(1,0){3}}
\put(1,6){\line(1,0){2}}
\put(4,6){\line(1,0){2}}
\put(8,6){\line(1,0){2}}
\put(3,5){\line(1,0){2}}
\put(9,5){\line(1,0){1}}
\put(1,4){\line(1,0){3}}
\put(2,3){\line(1,0){3}}
\put(4,2){\line(1,0){2}}
\put(5,1){\line(1,0){1}}

\put(5,10){\line(0,-1){1}}
\put(6,10){\line(0,-1){4}}
\put(7,10){\line(0,-1){1}}
\put(4,9){\line(0,-1){7}}
\put(8,9){\line(0,-1){3}}
\put(3,8){\line(0,-1){5}}
\put(2,7){\line(0,-1){1}}
\put(9,7){\line(0,-1){2}}
\put(1,6){\line(0,-1){2}}
\put(5,6){\line(0,-1){1}}
\put(10,6){\line(0,-1){1}}
\put(2,4){\line(0,-1){1}}
\put(5,3){\line(0,-1){2}}
\put(6,2){\line(0,-1){1}}

\put(5.5,9.5){\tiny \mbox{$1$}}
\put(6.5,9.5){\tiny \mbox{$1$}}

\put(4.4,8.5){\tiny \mbox{$e^{-x}$}}
\put(5.3,8.5){\tiny \mbox{$e^{-5x}$}}
\put(6.1,8.5){\tiny \mbox{$-e^{-3x}$}}
\put(7.3,8.5){\tiny \mbox{$e^{-2x}$}}

\put(3.5,7.5){\tiny \mbox{$1$}}
\put(6.3,7.5){\tiny \mbox{$e^{-2x}$}}
\put(7.3,7.5){\tiny \mbox{$e^{-3x}$}}

\put(2.5,6.5){\tiny \mbox{$1$}}
\put(4.1,6.5){\tiny \mbox{$-e^{-5x}$}}
\put(5.4,6.5){\tiny \mbox{$e^{-x}$}}
\put(8.5,6.5){\tiny \mbox{$1$}}

\put(1.3,5.5){\tiny \mbox{$e^{-2x}$}}
\put(2.3,5.5){\tiny \mbox{$e^{-3x}$}}
\put(4.5,5.5){\tiny \mbox{$1$}}
\put(9.5,5.5){\tiny \mbox{$1$}}

\put(1.3,4.5){\tiny \mbox{$e^{-3x}$}}
\put(2.1,4.5){\tiny \mbox{$-e^{-2x}$}}
\put(3.5,4.5){\tiny \mbox{$1$}}

\put(2.5,3.5){\tiny \mbox{$1$}}
\put(3.5,3.5){\tiny \mbox{$1$}}

\put(4.5,2.5){\tiny \mbox{$1$}}
\put(5.5,1.5){\tiny \mbox{$1$}}

\end{picture}
\end{center}
\begin{center}
\setlength{\unitlength}{1cm}
\begin{picture}(11,11)
\thinlines{}
\put(1,11){The entries of $v.$}
\multiput(1,1)(1,0){10}{\line(0,1){9}}
\multiput(1,1)(0,1){10}{\line(1,0){9}}
\put(0.95,10.2){\tiny \mbox{1}}
\put(1.95,10.2){\tiny \mbox{2}}
\put(2.95,10.2){\tiny \mbox{3}}
\put(3.95,10.2){\tiny \mbox{3}}
\put(4.95,10.2){\tiny \mbox{5}}
\put(5.95,10.2){\tiny \mbox{6}}
\put(6.95,10.2){\tiny \mbox{7}}
\put(7.95,10.2){\tiny \mbox{8}}
\put(8.95,10.2){\tiny \mbox{9}}
\put(9.92,10.2){\tiny \mbox{10}}

\put(0.7,1){\tiny \mbox{10}}
\put(0.8,2){\tiny \mbox{9}}
\put(0.8,3){\tiny \mbox{8}}
\put(0.8,4){\tiny \mbox{7}}
\put(0.8,5){\tiny \mbox{6}}
\put(0.8,6){\tiny \mbox{5}}
\put(0.8,7){\tiny \mbox{3}}
\put(0.8,8){\tiny \mbox{3}}
\put(0.8,9){\tiny \mbox{2}}
\put(0.8,10){\tiny \mbox{1}}
\put(1,7){\line(-1,1){0.5}}
\put(1,8){\line(-1,-1){0.5}}
\put(3,10){\line(1,1){0.5}}
\put(4,10){\line(-1,1){0.5}}
\put(0.25,7.45){\tiny \mbox{4}}
\put(3.45,10.6){\tiny \mbox{4}}
\linethickness{2pt}
\put(5,10){\line(1,0){2}}
\put(4,9){\line(1,0){1}}
\put(7,9){\line(1,0){1}}
\put(3,8){\line(1,0){5}}
\put(2,7){\line(1,0){7}}
\put(1,6){\line(1,0){1}}
\put(5,6){\line(1,0){1}}
\put(8,6){\line(1,0){2}}
\put(1,5){\line(1,0){4}}
\put(9,5){\line(1,0){1}}
\put(1,4){\line(1,0){1}}
\put(2,3){\line(1,0){3}}
\put(4,2){\line(1,0){2}}
\put(5,1){\line(1,0){1}}

\put(5,10){\line(0,-1){2}}
\put(7,10){\line(0,-1){3}}
\put(4,9){\line(0,-1){2}}
\put(8,9){\line(0,-1){3}}
\put(3,8){\line(0,-1){1}}
\put(6,8){\line(0,-1){2}}
\put(2,7){\line(0,-1){4}}
\put(5,7){\line(0,-1){2}}
\put(9,7){\line(0,-1){2}}
\put(1,6){\line(0,-1){2}}
\put(10,6){\line(0,-1){1}}
\put(4,5){\line(0,-1){3}}
\put(5,3){\line(0,-1){2}}
\put(6,2){\line(0,-1){1}}

\put(5.3,9.5){\tiny \mbox{$e^{-2x}$}}
\put(6.3,9.5){\tiny \mbox{$e^{-3x}$}}

\put(4.5,8.5){\tiny \mbox{$1$}}
\put(5.3,8.5){\tiny \mbox{$e^{-3x}$}}
\put(6.1,8.5){\tiny \mbox{$-e^{-2x}$}}
\put(7.5,8.5){\tiny \mbox{$1$}}

\put(3.5,7.5){\tiny \mbox{$1$}}
\put(6.5,7.5){\tiny \mbox{$1$}}
\put(7.5,7.5){\tiny \mbox{$1$}}

\put(2.3,6.5){\tiny \mbox{$e^{-x}$}}
\put(4.1,6.5){\tiny \mbox{$-e^{-5x}$}}
\put(5.5,6.5){\tiny \mbox{$1$}}
\put(8.5,6.5){\tiny \mbox{$1$}}

\put(1.5,5.5){\tiny \mbox{$1$}}
\put(2.3,5.5){\tiny \mbox{$e^{-5x}$}}
\put(4.4,5.5){\tiny \mbox{$e^{-x}$}}
\put(9.5,5.5){\tiny \mbox{$1$}}

\put(1.5,4.5){\tiny \mbox{$1$}}
\put(2.1,4.5){\tiny \mbox{$-e^{-3x}$}}
\put(3.3,4.5){\tiny \mbox{$e^{-2x}$}}

\put(2.3,3.5){\tiny \mbox{$e^{-2x}$}}
\put(3.3,3.5){\tiny \mbox{$e^{-3x}$}}

\put(4.5,2.5){\tiny \mbox{$1$}}
\put(5.5,1.5){\tiny \mbox{$1$}}

\end{picture}
\begin{array}{cl}
(1)&\left(e^{-3x}\right)^{2}+\left(e^{-2x}\right)^{2}=1\\[0.2cm]
(2)&\left(e^{-5x}\right)^{2}+\left(e^{-1x}\right)^{2}=1 \end{array}
\begin{picture}(12,3)
\put(1,1){\line(1,0){10}}
\put(4,1){\line(0,1){1}}
\put(11.4,1){$\ldots$}
\multiput(1,1)(1,0){11}{\circle*{0.15}}
\put(4,2){\circle*{0.15}}
\put(0.9,0.4){1}
\put(1.9,0.4){2}
\put(2.9,0.4){3}
\put(3.9,0.4){4}
\put(4.9,0.4){6}
\put(5.9,0.4){7}
\put(6.9,0.4){8}
\put(7.9,0.4){9}
\put(8.8,0.4){10}
\put(9.8,0.4){11}
\put(10.8,0.4){12}
\put(3.6,2.1){5}

\put(0.9,1.4){$\alpha_{_{1}}$}
\put(1.9,1.4){$\alpha_{_{2}}$}
\put(2.9,1.4){$\alpha_{_{3}}$}
\put(3.5,1.4){$\alpha_{_{4}}$}
\put(4.9,1.4){$\alpha_{_{6}}$}
\put(5.9,1.4){$\alpha_{_{7}}$}
\put(6.9,1.4){$\alpha_{_{8}}$}
\put(7.9,1.4){$\alpha_{_{9}}$}
\put(8.9,1.4){$\alpha_{_{10}}$}
\put(9.9,1.4){$\alpha_{_{11}}$}
\put(10.9,1.4){$\alpha_{_{12}}$}
\put(4.2,2.1){$\alpha_{_{5}}$}
\end{picture}
\begin{array}{lclclcl}
\alpha_{_{1}} & = &\frac{e^{-4x}}{\lambda}&\;\;\;\;&\alpha_{_{2}} & = &e^{-4x}\\[0.2cm]
\alpha_{_{3}} & = &\frac{e^{2x}}{\lambda} & & \alpha_{_{4}} & = & 1\\[0.2cm]
\alpha_{_{5}} & = & \frac{1}{\lambda} & & & & \end{array}
\begin{array}{cccccccccccccccccccc}
   0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    1 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    1 &    0 &    1 &    1 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    1 &    0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   1 &    0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    .\\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &     \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &     \\
     &      &      &      &      &      &      &      &      &      &      &      &      &      &    . &      &      &      &      &     
\end{array}
\begin{picture}(16,17)
\put(2,16){The ``boxes'' corresponding to elements of $u$ and $v$.}
\multiput(1,0)(1,0){16}{\line(0,1){15}}
\multiput(1,0)(0,1){16}{\line(1,0){15}}
\put(0.95,15.2){\tiny 1}
\put(1.95,15.2){\tiny 2}
\put(2.95,15.2){\tiny 3}
\put(3.95,15.2){\tiny 4}
\put(4.95,15.2){\tiny 4}
\put(5.95,15.2){\tiny 6}
\put(6.95,15.2){\tiny 7}
\put(7.95,15.2){\tiny 8}
\put(8.95,15.2){\tiny 9}
\put(9.92,15.2){\tiny 10}
\put(10.92,15.2){\tiny 11}
\put(11.92,15.2){\tiny 12}
\put(12.92,15.2){\tiny 13}
\put(13.92,15.2){\tiny 14}
\put(14.92,15.2){\tiny 15}
\put(15.92,15.2){\tiny 16}
\put(0.3,0){\tiny 16}
\put(0.3,1){\tiny 15}
\put(0.3,2){\tiny 14}
\put(0.3,3){\tiny 13}
\put(0.3,4){\tiny 12}
\put(0.3,5){\tiny 11}
\put(0.3,6){\tiny 10}
\put(0.4,7){\tiny 9}
\put(0.4,8){\tiny 8}
\put(0.4,9){\tiny 7}
\put(0.4,10){\tiny 6}
\put(0.4,11){\tiny 4}
\put(0.4,12){\tiny 4}
\put(0.4,13){\tiny 3}
\put(0.4,14){\tiny 2}
\put(0.4,15){\tiny 1}
\put(1,11){\line(-1,1){0.5}}
\put(1,12){\line(-1,-1){0.5}}
\put(4,15){\line(1,1){0.5}}
\put(5,15){\line(-1,1){0.5}}
\put(0.1,11.45){\tiny 5}
\put(4.45,15.6){\tiny 5}

\put(6.5,14.5){\circle*{0.075}}
\put(7.5,14.5){\circle*{0.075}}

\put(5.5,13.5){\circle*{0.075}}
\put(6.5,13.5){\circle*{0.075}}
\put(7.5,13.5){\circle*{0.075}}
\put(8.5,13.5){\circle*{0.075}}

\put(3.5,12.5){\circle*{0.075}}
\put(4.5,12.5){\circle*{0.075}}
\put(5.5,12.5){\circle*{0.075}}
\put(6.5,12.5){\circle*{0.075}}
\put(7.5,12.5){\circle*{0.075}}
\put(8.5,12.5){\circle*{0.075}}
\put(9.5,12.5){\circle*{0.075}}

\put(3.5,11.5){\circle*{0.075}}
\put(4.5,11.5){\circle*{0.075}}
\put(5.5,11.5){\circle*{0.075}}
\put(8.5,11.5){\circle*{0.075}}
\put(9.5,11.5){\circle*{0.075}}

\put(2.5,10.5){\circle*{0.075}}
\put(3.5,10.5){\circle*{0.075}}
\put(4.5,10.5){\circle*{0.075}}
\put(5.5,10.5){\circle*{0.075}}
\put(6.5,10.5){\circle*{0.075}}
\put(7.5,10.5){\circle*{0.075}}

\put(1.5,9.5){\circle*{0.075}}
\put(2.5,9.5){\circle*{0.075}}
\put(3.5,9.5){\circle*{0.075}}
\put(5.5,9.5){\circle*{0.075}}
\put(6.5,9.5){\circle*{0.075}}

\put(1.5,8.5){\circle*{0.075}}
\put(2.5,8.5){\circle*{0.075}}
\put(3.5,8.5){\circle*{0.075}}
\put(5.5,8.5){\circle*{0.075}}
\put(6.5,8.5){\circle*{0.075}}

\put(1.5,7.5){\circle*{0.075}}
\put(2.5,7.5){\circle*{0.075}}
\put(3.5,7.5){\circle*{0.075}}
\put(5.5,7.5){\circle*{0.075}}

\put(2.5,6.5){\circle*{0.075}}
\put(3.5,6.5){\circle*{0.075}}
\put(4.5,6.5){\circle*{0.075}}

\put(3.5,5.5){\circle*{0.075}}
\put(4.5,5.5){\circle*{0.075}}

\multiput(10.5,10.5)(1,-1){6}{\circle*{0.075}}
\multiput(5.5,4.5)(1,-1){5}{\circle*{0.075}}
\end{picture}
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(1,3){\tiny 6}
\put(32,3){\tiny 4}
\put(31,33){\tiny 10}
\put(2,33){\tiny 11}
\end{picture} \raisebox{0.5cm}{ respectively } 
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(1.5,3){\tiny 10}
\put(30,3){\tiny 11}
\put(5,33){\tiny 4}
\put(30,33){\tiny 6}
\end{picture}
\begin{picture}(11,11.5)
\thinlines{}
\put(1,11){The scalars defining the transition from $u$ to $v.$}
\multiput(1,0)(1,0){11}{\line(0,1){10}}
\multiput(1,0)(0,1){11}{\line(1,0){10}}
\put(0.95,10.2){1}
\put(1.95,10.2){2}
\put(2.95,10.2){3}
\put(3.95,10.2){4}
\put(4.95,10.2){4}
\put(5.95,10.2){6}
\put(6.95,10.2){7}
\put(7.95,10.2){8}
\put(8.95,10.2){9}
\put(9.92,10.2){10}
\put(10.92,10.2){11}
\put(0.7,0){11}
\put(0.7,1){10}
\put(0.8,2){9}
\put(0.8,3){8}
\put(0.8,4){7}
\put(0.8,5){6}
\put(0.8,6){4}
\put(0.8,7){4}
\put(0.8,8){3}
\put(0.8,9){2}
\put(0.8,10){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(4,10){\line(1,1){0.5}}
\put(5,10){\line(-1,1){0.5}}
\put(0.25,6.45){5}
\put(4.45,10.6){5}
\put(6.1,9.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(7.05,9.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(5.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{5x}}$}}
\put(6.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{7x}}$}}
\put(7.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{5x}}$}}
\put(8.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{7x}}$}}
\put(3.2,7.4){\scriptsize \mbox{$ \lambda^{^{-1}}e^{2x}$}}
\put(4.2,7.4){\scriptsize \mbox{$ \lambda^{^{-1}}e^{x}$}}
\put(5.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(6.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{3x}}$}}
\put(7.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(8.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{3x}}$}}
\put(9.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(3.2,6.4){\scriptsize \mbox{$ \lambda^{^{-1}}e^{x}$}}
\put(4.3,6.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}}$}}
\put(5.05,6.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(8.1,6.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(9.1,6.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(2.1,5.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{5x}}$}}
\put(3.1,5.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(4.05,5.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(5.3,5.4){\scriptsize \mbox{$ e^{-x}$}}
\put(6.5,5.4){1}
\put(7.3,5.4){\scriptsize \mbox{$ e^{-x}$}}
\put(10.5,5.4){1}
\put(1.1,4.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(2.1,4.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{7x}}$}}
\put(3.1,4.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{3x}}$}}
\put(5.5,4.4){1}
\put(6.4,4.4){\scriptsize \mbox{$ e^{x}$}}
\put(1.05,3.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(2.1,3.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{5x}}$}}
\put(3.1,3.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(5.3,3.4){\scriptsize \mbox{$ e^{-x}$}}
\put(2.1,2.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{7x}}$}}
\put(3.1,2.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{3x}}$}}
\put(4.1,2.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(3.1,1.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(4.05,1.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(5.5,0.4){1}

\end{picture}
\begin{picture}(11,11)
\thinlines{}
\put(1,11){The entries of $u$}
\multiput(1,0)(1,0){11}{\line(0,1){10}}
\multiput(1,0)(0,1){11}{\line(1,0){10}}
\put(0.95,10.2){1}
\put(1.95,10.2){2}
\put(2.95,10.2){3}
\put(3.95,10.2){4}
\put(4.95,10.2){4}
\put(5.95,10.2){6}
\put(6.95,10.2){7}
\put(7.95,10.2){8}
\put(8.95,10.2){9}
\put(9.92,10.2){10}
\put(10.92,10.2){11}
\put(0.7,0){11}
\put(0.7,1){10}
\put(0.8,2){9}
\put(0.8,3){8}
\put(0.8,4){7}
\put(0.8,5){6}
\put(0.8,6){4}
\put(0.8,7){4}
\put(0.8,8){3}
\put(0.8,9){2}
\put(0.8,10){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(4,10){\line(1,1){0.5}}
\put(5,10){\line(-1,1){0.5}}
\put(0.25,6.45){5}
\put(4.45,10.6){5}
\put(6.5,9.4){1}
\put(7.5,9.4){1}
\put(5.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda{}e^{-5x}}$}}
\put(6.3,8.4){\scriptsize \mbox{$ e^{-4x}$}}
\put(7.3,8.4){\scriptsize \mbox{$ -e^{-2x}$}}
\put(8.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda{}e^{-7x}}$}}
\put(3.5,7.4){$\xi$}
\put(4.5,7.4){$\eta$}
\put(5.3,7.4){\scriptsize \mbox{$e^{-4x}$}}
\put(6.1,7.4){\scriptsize \mbox{$ -\sqrt{\lambda{}e^{-5x}}$}}
\put(7.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda{}e^{-7x}}$}}
\put(8.3,7.4){\scriptsize \mbox{$ e^{-2x}$}}
\put(9.5,7.4){1}
\put(3.5,6.4){$\mu$}
\put(4.5,6.4){$\nu$}
\put(5.5,6.4){1}
\put(8.5,6.4){1}
\put(9.4,6.4){-1}
\put(2.1,5.4){\scriptsize \mbox{$ \sqrt{\lambda{}e^{-5x}}$}}
\put(3.3,5.4){\scriptsize \mbox{$ e^{-4x}$}}
\put(4.5,5.4){1}
\put(5.3,5.4){\scriptsize \mbox{$ e^{-x}$}}
\put(6.3,5.4){\scriptsize \mbox{$ e^{-3x}$}}
\put(7.5,5.4){1}
\put(10.5,5.4){1}
\put(1.4,4.4){-1}
\put(2.3,4.4){\scriptsize \mbox{$e^{-4x}$}}
\put(3.1,4.4){\scriptsize \mbox{$ -\sqrt{\lambda{}e^{-5x}}$}}
\put(5.3,4.4){\scriptsize \mbox{$ e^{-3x}$}}
\put(6.3,4.4){\scriptsize \mbox{$-e^{-x}$}}
\put(1.5,3.4){1}
\put(2.3,3.4){\scriptsize \mbox{$ e^{-2x}$}}
\put(3.1,3.4){\scriptsize \mbox{$ \sqrt{\lambda{}e^{-7x}}$}}
\put(5.5,3.4){1}
\put(2.1,2.4){\scriptsize \mbox{$ \sqrt{\lambda{}e^{-7x}}$}}
\put(3.3,2.4){\scriptsize \mbox{$ -e^{-2x}$}}
\put(4.5,2.4){1}
\put(3.5,1.4){1}
\put(4.5,1.4){1}
\put(5.5,0.4){1}
\linethickness{2pt}
\put(5,9){\line(1,0){2}}
\put(5,7){\line(1,0){2}}
\put(5,9){\line(0,-1){2}}
\put(7,9){\line(0,-1){2}}

\put(7,9){\line(1,0){2}}
\put(7,7){\line(1,0){2}}
\put(7,9){\line(0,-1){2}}
\put(9,9){\line(0,-1){2}}

\put(2,6){\line(1,0){2}}
\put(2,4){\line(1,0){2}}
\put(2,6){\line(0,-1){2}}
\put(4,6){\line(0,-1){2}}

\put(2,4){\line(1,0){2}}
\put(2,2){\line(1,0){2}}
\put(2,4){\line(0,-1){2}}
\put(5,6){\line(1,0){2}}

\put(5,4){\line(1,0){2}}
\put(5,6){\line(0,-1){2}}
\put(7,6){\line(0,-1){2}}
\put(4,4){\line(0,-1){2}}

\put(3,8){\line(1,0){2}}
\put(3,7){\line(1,0){2}}
\put(3,6){\line(1,0){2}}
\put(3,8){\line(0,-1){2}}
\put(4,8){\line(0,-1){2}}
\put(5,8){\line(0,-1){2}}

\put(6,10){\line(0,-1){1}}
\put(7,10){\line(0,-1){1}}
\put(8,10){\line(0,-1){1}}
\put(6,7){\line(0,-1){1}}
\put(8,7){\line(0,-1){2}}
\put(9,7){\line(0,-1){1}}
\put(10,8){\line(0,-1){3}}
\put(1,5){\line(0,-1){2}}
\put(3,2){\line(0,-1){1}}
\put(4,2){\line(0,-1){1}}
\put(5,4){\line(0,-1){4}}
\put(6,4){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}
\put(11,6){\line(0,-1){1}}

\put(6,10){\line(1,0){2}}
\put(9,8){\line(1,0){1}}
\put(9,7){\line(1,0){1}}
\put(8,6){\line(1,0){3}}
\put(7,5){\line(1,0){1}}
\put(10,5){\line(1,0){1}}
\put(4,3){\line(1,0){2}}
\put(4,2){\line(1,0){1}}
\put(3,1){\line(1,0){3}}
\put(5,0){\line(1,0){1}}
\put(7,6){\line(1,0){1}}
\put(4,5){\line(1,0){1}}
\put(1,5){\line(1,0){1}}
\put(1,4){\line(1,0){1}}
\put(1,3){\line(1,0){1}}
\end{picture}
\end{center}

\begin{center}
\setlength{\unitlength}{1.5cm}
\begin{picture}(11,11)
\thinlines
\put(1,11){The entries of $v.$}
\multiput(1,0)(1,0){11}{\line(0,1){10}}
\multiput(1,0)(0,1){11}{\line(1,0){10}}
\put(0.95,10.2){1}
\put(1.95,10.2){2}
\put(2.95,10.2){3}
\put(3.95,10.2){4}
\put(4.95,10.2){4}
\put(5.95,10.2){6}
\put(6.95,10.2){7}
\put(7.95,10.2){8}
\put(8.95,10.2){9}
\put(9.92,10.2){10}
\put(10.92,10.2){11}
\put(0.7,0){11}
\put(0.7,1){10}
\put(0.8,2){9}
\put(0.8,3){8}
\put(0.8,4){7}
\put(0.8,5){6}
\put(0.8,6){4}
\put(0.8,7){4}
\put(0.8,8){3}
\put(0.8,9){2}
\put(0.8,10){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(4,10){\line(1,1){0.5}}
\put(5,10){\line(-1,1){0.5}}
\put(0.25,6.45){5}
\put(4.45,10.6){5}
\put(6.1,9.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(7.05,9.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(5.5,8.4){1}
\put(6.1,8.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(7,8.4){\scriptsize \mbox{$ -\!\!\sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(8.5,8.4){1}
\put(3.1,7.4){\scriptsize \mbox{$ \lambda^{^{-1}}e^{2x}\xi$}}
\put(4.1,7.4){\scriptsize \mbox{$ \lambda^{^{-1}}e^{x}\eta$}}
\put(5.0,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-7x}}$}}
\put(6.3,7.4){\scriptsize \mbox{$ -e^{-x}$}}
\put(7.3,7.4){\scriptsize \mbox{$ e^{-3x}$}}
\put(8.05,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(9.1,7.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(3.1,6.4){\scriptsize \mbox{$ \lambda^{^{-1}}e^{x}\mu$}}
\put(4.1,6.4){\scriptsize \mbox{$ \lambda^{^{-1}}\nu$}}
\put(5.05,6.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(8.1,6.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(9.0,6.4){\scriptsize \mbox{$ -\sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(2.5,5.4){1}
\put(3,5.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-7x}}$}}
\put(4.05,5.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(5.3,5.4){\scriptsize \mbox{$ e^{-2x}$}}
\put(6.3,5.4){\scriptsize \mbox{$ e^{-3x}$}}
\put(7.3,5.4){\scriptsize \mbox{$ e^{-x}$}}
\put(10.5,5.4){1}
\put(1,4.4){\scriptsize \mbox{$ -\sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(2.05,4.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(3.3,4.4){\scriptsize \mbox{$ -e^{-x}$}}
\put(5.3,4.4){\scriptsize \mbox{$ e^{-3x}$}}
\put(6.4,4.4){-1}
\put(1.05,3.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(2.1,3.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(3.3,3.4){\scriptsize \mbox{$ e^{-3x}$}}
\put(5.3,3.4){\scriptsize \mbox{$ e^{-x}$}}
\put(2.5,2.4){1}
\put(3,2.4){\scriptsize \mbox{$ -\!\!\sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(4.1,2.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(3.1,1.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{x}}$}}
\put(4.05,1.4){\scriptsize \mbox{$ \sqrt{\lambda^{^{-1}}e^{-x}}$}}
\put(5.5,0.4){1}
\linethickness{2pt}
\put(6,10){\line(1,0){2}}
\put(6,8){\line(1,0){2}}
\put(6,10){\line(0,-1){2}}
\put(8,10){\line(0,-1){2}}
\put(6,8){\line(1,0){2}}
\put(6,5){\line(1,0){2}}
\put(6,8){\line(0,-1){3}}
\put(8,8){\line(0,-1){3}}
\put(8,8){\line(1,0){2}}
\put(8,6){\line(1,0){2}}
\put(8,8){\line(0,-1){2}}
\put(10,8){\line(0,-1){2}}
\put(1,5){\line(1,0){2}}
\put(1,3){\line(1,0){2}}
\put(1,5){\line(0,-1){2}}
\put(3,5){\line(0,-1){2}}
\put(3,5){\line(1,0){3}}
\put(3,3){\line(1,0){3}}
\put(3,5){\line(0,-1){2}}
\put(6,5){\line(0,-1){2}}
\put(3,3){\line(1,0){2}}
\put(3,1){\line(1,0){2}}
\put(3,3){\line(0,-1){2}}
\put(5,3){\line(0,-1){2}}
\put(3,8){\line(1,0){3}}
\put(3,5){\line(1,0){3}}
\put(3,8){\line(0,-1){3}}
\put(6,8){\line(0,-1){3}}

\put(5,9){\line(1,0){1}}
\put(5,9){\line(0,-1){1}}

\put(9,9){\line(-1,0){1}}
\put(9,9){\line(0,-1){1}}

\put(7,4){\line(-1,0){1}}
\put(7,4){\line(0,1){1}}

\put(2,6){\line(1,0){1}}
\put(2,6){\line(0,-1){1}}

\put(2,2){\line(1,0){1}}
\put(2,2){\line(0,1){1}}

\put(5,1){\line(1,0){1}}
\put(5,0){\line(1,0){1}}
\put(5,1){\line(0,-1){1}}
\put(6,1){\line(0,-1){1}}

\put(10,6){\line(1,0){1}}
\put(10,5){\line(1,0){1}}
\put(10,6){\line(0,-1){1}}
\put(11,6){\line(0,-1){1}}
\thinlines{}
\end{picture}
\begin{array}{ccc}
d_{_{1,1}}^{2} & d_{_{1,2}}^{2} & d_{_{1,3}}^{2}\\[0.1cm]
d_{_{2,1}}^{2} & d_{_{2,2}}^{2} & d_{_{2,3}}^{2}\\[0.1cm]
d_{_{3,1}}^{2} & d_{_{3,2}}^{2} & d_{_{3,3}}^{2}\end{array}

==> (inline-1) <==
\begin{picture}(12,3)
\put(0,2.8){The graph $T(1,4,\infty)$}
\put(1,1){\line(1,0){10}}
\put(5,1){\line(0,1){1}}
\put(11.4,1){$\ldots$}
\multiput(1,1)(1,0){11}{\circle*{0.15}}
\put(5,2){\circle*{0.15}}
\put(0.9,0.4){1}
\put(1.9,0.4){2}
\put(2.9,0.4){3}
\put(3.9,0.4){4}
\put(4.9,0.4){5}
\put(5.9,0.4){7}
\put(6.9,0.4){8}
\put(7.9,0.4){9}
\put(8.8,0.4){10}
\put(9.8,0.4){11}
\put(10.8,0.4){12}
\put(4.6,2.1){6}

\put(0.9,1.4){$\alpha_{_{1}}$}
\put(1.9,1.4){$\alpha_{_{2}}$}
\put(2.9,1.4){$\alpha_{_{3}}$}
\put(3.9,1.4){$\alpha_{_{4}}$}
\put(4.6,1.4){$\alpha_{_{5}}$}
\put(5.9,1.4){$\alpha_{_{7}}$}
\put(6.9,1.4){$\alpha_{_{8}}$}
\put(7.9,1.4){$\alpha_{_{9}}$}
\put(8.9,1.4){$\alpha_{_{10}}$}
\put(9.9,1.4){$\alpha_{_{11}}$}
\put(10.9,1.4){$\alpha_{_{12}}$}
\put(5.2,2.1){$\alpha_{_{6}}$}
\end{picture}
\begin{array}{lclllcl}
\alpha_{_{1}} & = & \frac{\rho^{3}-\rho-1}{\rho\lambda^{^{2}}} &\;\;\;\;&
\alpha_{_{2}} & = & \frac{\rho^{3}-\rho-1}{\rho\lambda} \\[0.5cm]
\alpha_{_{3}} & = & \rho-1 &  &\alpha_{_{4}} & = & \frac{\rho}{\lambda} \\[0.5cm]
\alpha_{_{5}} & = & 1 &  &\alpha_{_{6}} & = & \frac{1}{\lambda} 
\end{array}
\begin{array}{cccccccccccccccccccc}
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    1 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    1 &    0 &    1 &    1 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    1 &    0 &    2 &    0 &    0 &    1 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    1 &    0 &    1 &    0 &    1 &    1 &    0 &    1 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   1 &    0 &    1 &    0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    1 &    0 &    1 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    .\\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
    &     &     &     &     &     &     &     &     &     &     &     &     &    . &     &     &     &     &     &    
\end{array}
\begin{picture}(16,17)
\put(2,16){The ``boxes'' corresponding to elements of $u$ and $v$.}
\multiput(1,0)(1,0){16}{\line(0,1){15}}
\multiput(1,0)(0,1){16}{\line(1,0){15}}
\put(0.95,15.2){\tiny 1}
\put(1.95,15.2){\tiny 2}
\put(2.95,15.2){\tiny 3}
\put(3.95,15.2){\tiny 4}
\put(4.95,15.2){\tiny 5}
\put(5.95,15.2){\tiny 5}
\put(6.95,15.2){\tiny 7}
\put(7.95,15.2){\tiny 8}
\put(8.95,15.2){\tiny 9}
\put(9.92,15.2){\tiny 10}
\put(10.92,15.2){\tiny 11}
\put(11.92,15.2){\tiny 12}
\put(12.92,15.2){\tiny 13}
\put(13.92,15.2){\tiny 14}
\put(14.92,15.2){\tiny 15}
\put(15.92,15.2){\tiny 16}
\put(0.3,0){\tiny 16}
\put(0.3,1){\tiny 15}
\put(0.3,2){\tiny 14}
\put(0.3,3){\tiny 13}
\put(0.3,4){\tiny 12}
\put(0.3,5){\tiny 11}
\put(0.3,6){\tiny 10}
\put(0.4,7){\tiny 9}
\put(0.4,8){\tiny 8}
\put(0.4,9){\tiny 7}
\put(0.4,10){\tiny 5}
\put(0.4,11){\tiny 5}
\put(0.4,12){\tiny 4}
\put(0.4,13){\tiny 3}
\put(0.4,14){\tiny 2}
\put(0.4,15){\tiny 1}
\put(1,10){\line(-1,1){0.5}}
\put(1,11){\line(-1,-1){0.5}}
\put(5,15){\line(1,1){0.5}}
\put(6,15){\line(-1,1){0.5}}
\put(0.1,10.45){\tiny 6}
\put(5.45,15.6){\tiny 6}

\put(7.5,14.5){\circle*{0.075}}
\put(8.5,14.5){\circle*{0.075}}

\put(6.5,13.5){\circle*{0.075}}
\put(7.5,13.5){\circle*{0.075}}
\put(8.5,13.5){\circle*{0.075}}
\put(9.5,13.5){\circle*{0.075}}

\put(4.5,12.5){\circle*{0.075}}
\put(5.5,12.5){\circle*{0.075}}
\put(6.5,12.5){\circle*{0.075}}
\put(7.5,12.5){\circle*{0.075}}
\put(8.5,12.5){\circle*{0.075}}
\put(9.5,12.5){\circle*{0.075}}
\put(10.5,12.5){\circle*{0.075}}

\put(3.5,11.5){\circle*{0.075}}
\put(4.3,11.5){\circle*{0.075}}\put(4.7,11.5){\circle*{0.075}}
\put(5.3,11.5){\circle*{0.075}}\put(5.7,11.5){\circle*{0.075}}
\put(6.3,11.5){\circle*{0.075}}\put(6.7,11.5){\circle*{0.075}}
\put(7.5,11.5){\circle*{0.075}}
\put(8.5,11.5){\circle*{0.075}}
\put(9.5,11.5){\circle*{0.075}}
\put(10.5,11.5){\circle*{0.075}}
\put(11.5,11.5){\circle*{0.075}}

\put(3.5,10.5){\circle*{0.075}}
\put(4.3,10.5){\circle*{0.075}}\put(4.7,10.5){\circle*{0.075}}
\put(6.3,10.5){\circle*{0.075}}\put(6.7,10.5){\circle*{0.075}}
\put(7.5,10.5){\circle*{0.075}}
\put(10.5,10.5){\circle*{0.075}}
\put(11.5,10.5){\circle*{0.075}}

\put(2.5,9.5){\circle*{0.075}}
\put(3.5,9.5){\circle*{0.075}}
\put(4.3,9.5){\circle*{0.075}}\put(4.7,9.5){\circle*{0.075}}
\put(5.3,9.5){\circle*{0.075}}\put(5.7,9.5){\circle*{0.075}}
\put(6.3,9.5){\circle*{0.075}}\put(6.7,9.5){\circle*{0.075}}
\put(7.5,9.5){\circle*{0.075}}
\put(8.5,9.5){\circle*{0.075}}
\put(9.5,9.5){\circle*{0.075}}

\put(1.5,8.5){\circle*{0.075}}
\put(2.5,8.5){\circle*{0.075}}
\put(3.5,8.5){\circle*{0.075}}
\put(4.5,8.5){\circle*{0.075}}
\put(5.5,8.5){\circle*{0.075}}
\put(6.5,8.5){\circle*{0.075}}
\put(7.5,8.5){\circle*{0.075}}
\put(8.5,8.5){\circle*{0.075}}

\put(1.5,7.5){\circle*{0.075}}
\put(2.5,7.5){\circle*{0.075}}
\put(3.5,7.5){\circle*{0.075}}
\put(4.5,7.5){\circle*{0.075}}
\put(6.5,7.5){\circle*{0.075}}
\put(7.5,7.5){\circle*{0.075}}

\put(2.5,6.5){\circle*{0.075}}
\put(3.5,6.5){\circle*{0.075}}
\put(4.5,6.5){\circle*{0.075}}
\put(6.5,6.5){\circle*{0.075}}

\put(3.5,5.5){\circle*{0.075}}
\put(4.5,5.5){\circle*{0.075}}
\put(5.5,5.5){\circle*{0.075}}

\put(4.5,4.5){\circle*{0.075}}
\put(5.5,4.5){\circle*{0.075}}

\put(6.5,3.5){\circle*{0.075}}
\put(7.5,2.5){\circle*{0.075}}
\put(8.5,1.5){\circle*{0.075}}
\put(9.5,0.5){\circle*{0.075}}

\put(12.5,9.5){\circle*{0.075}}
\put(13.5,8.5){\circle*{0.075}}
\put(14.5,7.5){\circle*{0.075}}
\put(15.5,6.5){\circle*{0.075}}
\end{picture}
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(0,3){\tiny 12}
\put(32,3){\tiny 13}
\put(32,33){\tiny 7}
\put(2,33){\tiny 5}
\end{picture} \raisebox{0.5cm}{ respectively } 
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(1.5,3){\tiny 5}
\put(32,3){\tiny 7}
\put(3,33){\tiny 12}
\put(30,33){\tiny 13}
\end{picture}
\begin{picture}(11,12.2)
\put(1,12){The scalars defining the transition from $u$ to $v$}
\multiput(1,0)(1,0){12}{\line(0,1){11}}
\multiput(1,0)(0,1){12}{\line(1,0){11}}
\put(0.95,11.2){1}
\put(1.95,11.2){2}
\put(2.95,11.2){3}
\put(3.95,11.2){4}
\put(4.95,11.2){5}
\put(5.95,11.2){5}
\put(6.95,11.2){7}
\put(7.95,11.2){8}
\put(8.95,11.2){9}
\put(9.92,11.2){10}
\put(10.92,11.2){11}
\put(11.92,11.2){12}
\put(0.7,0){12}
\put(0.7,1){11}
\put(0.7,2){10}
\put(0.8,3){9}
\put(0.8,4){8}
\put(0.8,5){7}
\put(0.8,6){5}
\put(0.8,7){5}
\put(0.8,8){4}
\put(0.8,9){3}
\put(0.8,10){2}
\put(0.8,11){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(5,11){\line(1,1){0.5}}
\put(6,11){\line(-1,1){0.5}}
\put(0.25,6.45){6}
\put(5.45,11.6){6}

\put(7.2,10.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(8.2,10.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}

\put(6,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{3}-\rho - 1}}$}}
\put(7,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho}{\rho^{3}-\rho - 1}}$}}
\put(8,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{3}-\rho - 1}}$}}
\put(9,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho}{\rho^{3}-\rho - 1}}$}}

\put(4.2,8.4){\tiny\mbox{$\sqrt{\rho -1}$}}
\put(5.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(6.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}
\put(7.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(8.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}
\put(9.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(10.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}

\put(3.2,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho-1}}$}}
\put(4.5,7.4){\tiny\mbox{$1$}}
\put(5.3,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho^{2}}}$}}
\put(7.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(8.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho^{2}}}$}}
\put(9.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(10.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho^{2}}}$}}
\put(11.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}

\put(3.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho-1}}$}}
\put(4.4,6.4){\tiny\mbox{$\sqrt{\rho}$}}
\put(6.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(7.2,6.4){\tiny\mbox{$\sqrt{\rho + 1}$}}
\put(10.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(11.2,6.4){\tiny\mbox{$\sqrt{\rho + 1}$}}

\put(2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{2}-1}}$}}
\put(3.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho^{2}-1}}$}}
\put(4.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho+1}}$}}
\put(5.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(6.5,5.4){\tiny\mbox{$1$}}
\put(7.4,5.4){\tiny\mbox{$\sqrt{\rho}$}}
\put(8.5,5.4){\tiny\mbox{$1$}}
\put(9.4,5.4){\tiny\mbox{$\sqrt{\rho}$}}

\put(1.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho+1}{\rho}}$}}
\put(2,4.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(3.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho^{2}-1}}$}}
\put(4.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(5.2,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(6.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(7.5,4.4){\tiny\mbox{$1$}}
\put(8.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(1.2,3.4){\tiny\mbox{$\sqrt{\rho+1}$}}
\put(2,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{2}-1}}$}}
\put(3.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho^{2}-1}}$}}
\put(4.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho+1}}$}}
\put(6.5,3.4){\tiny\mbox{$1$}}
\put(7.4,3.4){\tiny\mbox{$\sqrt{\rho}$}}

\put(2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho^{2}-1}}$}}
\put(4.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(6.3,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(3.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho^{2}-1}}$}}
\put(4.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho+1}}$}}
\put(5.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}

\put(4.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(5.2,0.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\end{picture}
\begin{picture}(11,12)
\put(1,12){The moduli and 2-norms of the entries of $u$}
\multiput(1,0)(1,0){12}{\line(0,1){11}}
\multiput(1,0)(0,1){12}{\line(1,0){11}}
\put(0.95,11.2){1}
\put(1.95,11.2){2}
\put(2.95,11.2){3}
\put(3.95,11.2){4}
\put(4.95,11.2){5}
\put(5.95,11.2){5}
\put(6.95,11.2){7}
\put(7.95,11.2){8}
\put(8.95,11.2){9}
\put(9.92,11.2){10}
\put(10.92,11.2){11}
\put(11.92,11.2){12}
\put(0.7,0){12}
\put(0.7,1){11}
\put(0.7,2){10}
\put(0.8,3){9}
\put(0.8,4){8}
\put(0.8,5){7}
\put(0.8,6){5}
\put(0.8,7){5}
\put(0.8,8){4}
\put(0.8,9){3}
\put(0.8,10){2}
\put(0.8,11){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(5,11){\line(1,1){0.5}}
\put(6,11){\line(-1,1){0.5}}
\put(0.25,6.45){6}
\put(5.45,11.6){6}

\put(4.45,7.9){\circle*{0.05}}
\put(4.55,7.9){\circle*{0.05}}

\put(5.45,7.9){\circle*{0.05}}
\put(5.55,7.9){\circle*{0.05}}

\put(6.45,7.9){\circle*{0.05}}
\put(6.55,7.9){\circle*{0.05}}

\put(4.45,6.9){\circle*{0.05}}
\put(4.55,6.9){\circle*{0.05}}

\put(6.45,6.9){\circle*{0.05}}
\put(6.55,6.9){\circle*{0.05}}

\put(4.45,5.9){\circle*{0.05}}
\put(4.55,5.9){\circle*{0.05}}

\put(5.45,5.9){\circle*{0.05}}
\put(5.55,5.9){\circle*{0.05}}

\put(6.45,5.9){\circle*{0.05}}
\put(6.55,5.9){\circle*{0.05}}

\put(7.5,10.4){\tiny\mbox{$1$}}
\put(8.5,10.4){\tiny\mbox{$1$}}

\put(6,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho - 1}{\rho^{2} - 1}}$}}
\put(7,9.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho^{2}+\rho - \rho^{3}}{\rho^{2} - 1}}$}}
\put(8.1,9.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3}-\rho}}$}}
\put(9,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho -1}{\rho^{3}-\rho }}$}}

\put(4.5,8.4){\tiny\mbox{$1$}}
\put(5.5,8.4){\tiny\mbox{$1$}}
\put(6,8.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho+1 - \rho^{2}}{\rho - 1}}$}}
\put(7,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}  -\rho -1}{\rho^{2} -1}}$}}
\put(8,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} -\rho- 1}{\rho^{3}-\rho}}$}}
\put(9.2,8.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3} - \rho}}$}}
\put(10.5,8.4){\tiny\mbox{$1$}}

\put(3.2,7.4){\tiny\mbox{$\sqrt{\rho-1}$}}
\put(4.2,7.4){\tiny\mbox{$\sqrt{2-\rho}$}}
\put(5.5,7.4){\tiny\mbox{$1$}}
\put(6.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{4} - 1}{\rho^{4}}}$}}
\put(7.45,7.4){\tiny\mbox{$\frac{1}{\rho^{2}}$}}
\put(8.3,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(9.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho - 1}{\rho}}$}}
\put(10.2,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(11.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}

\put(3.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(4.4,6.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(7.2,6.4){\tiny\mbox{$\sqrt{\frac{1}{\rho + 1}}$}}
\put(10.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(11.2,6.4){\tiny\mbox{$\sqrt{\frac{1}{\rho + 1}}$}}

\put(2.5,5.4){\tiny\mbox{$1$}}
\put(3,5.4){\tiny\mbox{$\sqrt{\frac{\rho +1 -\rho^{2}}{\rho}}$}}
\put(4.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho}}$}}
\put(5.5,5.4){\tiny\mbox{$1$}}
\put(6.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(7.5,5.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(8.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(9.3,5.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(1.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(2.2,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(3.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho+1}{\rho^{3}}}$}}
\put(4,4.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}}}$}}
\put(5.5,4.4){\tiny\mbox{$1$}}
\put(6.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(7.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(8.5,4.4){\tiny\mbox{$1$}}

\put(1.2,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(2.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(3,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}}}$}}
\put(4.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho+1}{\rho^{3}}}$}}
\put(6.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(7.2,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(2.5,2.4){\tiny\mbox{$1$}}
\put(3.5,2.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(4.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(6.5,2.4){\tiny\mbox{$1$}}

\put(3.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(4.5,1.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(5.5,1.4){\tiny\mbox{$1$}}

\put(4.5,0.4){\tiny\mbox{$1$}}
\put(5.5,0.4){\tiny\mbox{$1$}}

\linethickness{2pt}
\put(6,10){\line(1,0){4}}
\put(7,11){\line(1,0){2}}
\put(4,9){\line(1,0){2}}
\put(10,9){\line(1,0){1}}
\put(3,8){\line(1,0){9}}
\put(1,5){\line(1,0){9}}
\put(5,4){\line(1,0){1}}
\put(8,4){\line(1,0){1}}
\put(1,3){\line(1,0){4}}
\put(6,3){\line(1,0){2}}
\put(3,1){\line(1,0){3}}
\put(5,2){\line(1,0){2}}
\put(5,4){\line(1,0){1}}
\put(4,0){\line(1,0){2}}
\put(2,2){\line(1,0){1}}
\put(2,6){\line(1,0){1}}
\put(10,6){\line(1,0){2}}

\put(1,5){\line(0,-1){2}}
\put(2,6){\line(0,-1){1}}
\put(2,3){\line(0,-1){1}}
\put(3,8){\line(0,-1){7}}
\put(4,9){\line(0,-1){1}}
\put(4,1){\line(0,-1){1}}
\put(5,9){\line(0,-1){9}}
\put(6,10){\line(0,-1){10}}
\put(7,11){\line(0,-1){1}}
\put(7,3){\line(0,-1){1}}
\put(8,11){\line(0,-1){8}}
\put(9,11){\line(0,-1){1}}
\put(9,5){\line(0,-1){1}}
\put(10,10){\line(0,-1){5}}
\put(11,9){\line(0,-1){1}}
\put(12,8){\line(0,-1){2}}

\end{picture}
\end{center}

\begin{center}
\setlength{\unitlength}{1.45cm}
\thicklines
\begin{picture}(11,12)
\put(1,12){The moduli and 2-norms of the entries of $v$}
\multiput(1,0)(1,0){12}{\line(0,1){11}}
\multiput(1,0)(0,1){12}{\line(1,0){11}}
\put(0.95,11.2){1}
\put(1.95,11.2){2}
\put(2.95,11.2){3}
\put(3.95,11.2){4}
\put(4.95,11.2){5}
\put(5.95,11.2){5}
\put(6.95,11.2){7}
\put(7.95,11.2){8}
\put(8.95,11.2){9}
\put(9.92,11.2){10}
\put(10.92,11.2){11}
\put(11.92,11.2){12}
\put(0.7,0){12}
\put(0.7,1){11}
\put(0.7,2){10}
\put(0.8,3){9}
\put(0.8,4){8}
\put(0.8,5){7}
\put(0.8,6){5}
\put(0.8,7){5}
\put(0.8,8){4}
\put(0.8,9){3}
\put(0.8,10){2}
\put(0.8,11){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(5,11){\line(1,1){0.5}}
\put(6,11){\line(-1,1){0.5}}
\put(0.25,6.45){6}
\put(5.45,11.6){6}

\put(4.5,7.9){\circle*{0.05}}
\put(4.5,7.8){\circle*{0.05}}

\put(5.5,7.9){\circle*{0.05}}
\put(5.5,7.8){\circle*{0.05}}

\put(6.5,7.9){\circle*{0.05}}
\put(6.5,7.8){\circle*{0.05}}

\put(4.5,6.9){\circle*{0.05}}
\put(4.5,6.8){\circle*{0.05}}

\put(6.5,6.9){\circle*{0.05}}
\put(6.5,6.8){\circle*{0.05}}

\put(4.5,5.9){\circle*{0.05}}
\put(4.5,5.8){\circle*{0.05}}

\put(5.5,5.9){\circle*{0.05}}
\put(5.5,5.8){\circle*{0.05}}

\put(6.5,5.9){\circle*{0.05}}
\put(6.5,5.8){\circle*{0.05}}

\put(7.2,10.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho +1}}$}}
\put(8.2,10.4){\tiny\mbox{$\sqrt{\frac{1}{\rho +1}}$}}

\put(6.5,9.4){\tiny\mbox{$1$}}
\put(7.2,9.4){\tiny\mbox{$\sqrt{\frac{1}{\rho +1}}$}}
\put(8.2,9.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(9.5,9.4){\tiny\mbox{$1$}}

\put(4.2,8.4){\tiny\mbox{$\sqrt{\rho-1}$}}
\put(5.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(6,8.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho+ 1 - \rho^{2}}{\rho}}$}}
\put(7,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}  -\rho -1}{\rho}}$}}
\put(8,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} -\rho- 1}{\rho^{3}}}$}}
\put(9.5,8.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(10.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}

\put(3.5,7.4){\tiny\mbox{$1$}}
\put(4.2,7.4){\tiny\mbox{$\sqrt{2-\rho}$}}
\put(5.3,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(7,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho^{3}}}$}}
\put(8,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho}}$}}
\put(9.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}
\put(10.5,7.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(11.5,7.4){\tiny\mbox{$1$}}

\put(3.5,6.4){\tiny\mbox{$1$}}
\put(4.5,6.4){\tiny\mbox{$1$}}
\put(6.5,6.4){\tiny\mbox{$1$}}
\put(7.5,6.4){\tiny\mbox{$1$}}
\put(10.5,6.4){\tiny\mbox{$1$}}
\put(11.5,6.4){\tiny\mbox{$1$}}

\put(2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho^{2}-1}}$}}
\put(3,5.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho^{2}+ \rho - \rho^{3}}{\rho^{2}-1}}$}}
\put(4.1,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{4}  - 1}{\rho^{4}}}$}}
\put(5.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(6.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(7.3,5.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(8.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(9.5,5.4){\tiny\mbox{$1$}}

\put(1.5,4.4){\tiny\mbox{$1$}}
\put(2,4.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho^{2}+ \rho - \rho^{3}}{\rho^{2}-1}}$}}
\put(3,4.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho^{2}-1}}$}}
\put(4.45,4.4){\tiny\mbox{$\frac{1}{\rho^{2}}$}}
\put(5.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(6.5,4.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(7.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(8.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(1.5,3.4){\tiny\mbox{$1$}}
\put(2.2,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3} - \rho}}$}}
\put(3,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho-1}{\rho^{3} - \rho}}$}}
\put(4.3,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(7.5,3.4){\tiny\mbox{$1$}}

\put(2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3}-\rho}}$}}
\put(4.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(6.3,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(3.5,1.4){\tiny\mbox{$1$}}
\put(4.2,1.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(5.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}

\put(4.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(5.2,0.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}

\linethickness{2pt}
\put(7,11){\line(1,0){2}}
\put(6,10){\line(1,0){1}}
\put(9,10){\line(1,0){1}}
\put(4,9){\line(1,0){7}}
\put(3,8){\line(1,0){1}}
\put(11,8){\line(1,0){1}}
\put(3,7){\line(1,0){9}}
\put(2,6){\line(1,0){10}}
\put(1,5){\line(1,0){1}}
\put(9,5){\line(1,0){1}}
\put(1,4){\line(1,0){8}}
\put(1,3){\line(1,0){1}}
\put(7,3){\line(1,0){1}}
\put(2,2){\line(1,0){5}}
\put(3,1){\line(1,0){1}}
\put(4,0){\line(1,0){2}}

\put(1,5){\line(0,-1){2}}
\put(2,6){\line(0,-1){4}}
\put(3,2){\line(0,-1){1}}
\put(3,8){\line(0,-1){2}}
\put(4,9){\line(0,-1){9}}
\put(6,10){\line(0,-1){1}}
\put(6,2){\line(0,-1){2}}
\put(7,11){\line(0,-1){9}}
\put(8,7){\line(0,-1){1}}
\put(8,4){\line(0,-1){1}}
\put(9,11){\line(0,-1){4}}
\put(9,6){\line(0,-1){2}}
\put(10,10){\line(0,-1){1}}
\put(10,7){\line(0,-1){2}}
\put(11,9){\line(0,-1){3}}
\put(12,8){\line(0,-1){2}}

\end{picture}
\begin{picture}(9,4)
\multiput(1,0)(1,0){4}{\line(0,1){3}}
\multiput(1,0)(0,1){4}{\line(1,0){3}}
\multiput(6,0)(1,0){4}{\line(0,1){3}}
\multiput(6,0)(0,1){4}{\line(1,0){3}}
\put(1,3.5){From $u$}
\put(1.2,2.4){\tiny\mbox{$\sqrt{2-\rho}$}}
\put(2.5,2.4){\tiny\mbox{$1$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{4} - 1}{\rho^{4}}}$}}
\put(1.4,1.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(3.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(1.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho}}$}}
\put(2.5,0.4){\tiny\mbox{$1$}}
\put(3.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(1.45,2.9){\circle*{0.05}}
\put(1.55,2.9){\circle*{0.05}}
\put(2.45,2.9){\circle*{0.05}}
\put(2.55,2.9){\circle*{0.05}}
\put(3.45,2.9){\circle*{0.05}}
\put(3.55,2.9){\circle*{0.05}}
\put(1.45,1.9){\circle*{0.05}}
\put(1.55,1.9){\circle*{0.05}}
\put(3.45,1.9){\circle*{0.05}}
\put(3.55,1.9){\circle*{0.05}}
\put(1.45,0.9){\circle*{0.05}}
\put(1.55,0.9){\circle*{0.05}}
\put(2.45,0.9){\circle*{0.05}}
\put(2.55,0.9){\circle*{0.05}}
\put(3.45,0.9){\circle*{0.05}}
\put(3.55,0.9){\circle*{0.05}}
\put(6,3.5){From $v$}
\put(6.2,2.4){\tiny\mbox{$\sqrt{2-\rho}$}}
\put(7.3,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(8.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(6.5,1.4){\tiny\mbox{$1$}}
\put(8.5,1.4){\tiny\mbox{$1$}}
\put(6.1,0.4){\tiny\mbox{$\sqrt{\frac{\rho^{4}  - 1}{\rho^{4}}}$}}
\put(7.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(8.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(6.5,2.9){\circle*{0.05}}
\put(6.5,2.8){\circle*{0.05}}
\put(7.5,2.9){\circle*{0.05}}
\put(7.5,2.8){\circle*{0.05}}
\put(8.5,2.9){\circle*{0.05}}
\put(8.5,2.8){\circle*{0.05}}
\put(6.5,1.9){\circle*{0.05}}
\put(6.5,1.8){\circle*{0.05}}
\put(8.5,1.9){\circle*{0.05}}
\put(8.5,1.8){\circle*{0.05}}
\put(6.5,0.9){\circle*{0.05}}
\put(6.5,0.8){\circle*{0.05}}
\put(7.5,0.9){\circle*{0.05}}
\put(7.5,0.8){\circle*{0.05}}
\put(8.5,0.9){\circle*{0.05}}
\put(8.5,0.8){\circle*{0.05}}
\end{picture}

==> (inline-2) <==
\begin{array}{cccccccccccccccccccc}
   1 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    1 &    0 &    0 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    1 &    0 &    1 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    2 &    0 &    1 &    1 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    1 &    0 &    3 &    0 &    0 &    1 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    1 &    0 &    1 &    1 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    1 &    0 &    1 &    0 &    1 &    2 &    0 &    1 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    \\
   1 &    0 &    1 &    0 &    1 &    0 &    0 &    2 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    \\
   0 &    1 &    0 &    1 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    1 &    0 &    1 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    .\\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    \\
   0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    1 &    0 &    0 &    0 &    0 &    0 &    1 &    \\
    &     &     &     &     &     &     &     &     &     &     &     &     &  . &     &     &     &     &     &    .
\end{array}
\begin{picture}(16,17)
\put(2,16){The ``boxes'' corresponding to elements of $u$ and $v$.}
\multiput(1,0)(1,0){16}{\line(0,1){15}}
\multiput(1,0)(0,1){16}{\line(1,0){15}}
\put(0.95,15.2){\tiny 1}
\put(1.95,15.2){\tiny 2}
\put(2.95,15.2){\tiny 3}
\put(3.95,15.2){\tiny 4}
\put(4.95,15.2){\tiny 5}
\put(5.95,15.2){\tiny 5}
\put(6.95,15.2){\tiny 7}
\put(7.95,15.2){\tiny 8}
\put(8.95,15.2){\tiny 9}
\put(9.92,15.2){\tiny 10}
\put(10.92,15.2){\tiny 11}
\put(11.92,15.2){\tiny 12}
\put(12.92,15.2){\tiny 13}
\put(13.92,15.2){\tiny 14}
\put(14.92,15.2){\tiny 15}
\put(15.92,15.2){\tiny 16}
\put(0.3,0){\tiny 16}
\put(0.3,1){\tiny 15}
\put(0.3,2){\tiny 14}
\put(0.3,3){\tiny 13}
\put(0.3,4){\tiny 12}
\put(0.3,5){\tiny 11}
\put(0.3,6){\tiny 10}
\put(0.4,7){\tiny 9}
\put(0.4,8){\tiny 8}
\put(0.4,9){\tiny 7}
\put(0.4,10){\tiny 5}
\put(0.4,11){\tiny 5}
\put(0.4,12){\tiny 4}
\put(0.4,13){\tiny 3}
\put(0.4,14){\tiny 2}
\put(0.4,15){\tiny 1}
\put(1,10){\line(-1,1){0.5}}
\put(1,11){\line(-1,-1){0.5}}
\put(5,15){\line(1,1){0.5}}
\put(6,15){\line(-1,1){0.5}}
\put(0.1,10.45){\tiny 6}
\put(5.45,15.6){\tiny 6}

\put(7.5,14.5){\circle*{0.075}}
\put(8.5,14.5){\circle*{0.075}}

\put(6.5,13.5){\circle*{0.075}}
\put(7.5,13.5){\circle*{0.075}}
\put(8.5,13.5){\circle*{0.075}}
\put(9.5,13.5){\circle*{0.075}}

\put(3.5,12.7){\circle*{0.075}}\put(3.5,12.3){\circle*{0.075}}
\put(4.5,12.7){\circle*{0.075}}\put(4.5,12.3){\circle*{0.075}}
\put(5.5,12.5){\circle*{0.075}}
\put(6.5,12.5){\circle*{0.075}}
\put(7.5,12.5){\circle*{0.075}}
\put(8.5,12.5){\circle*{0.075}}
\put(9.5,12.5){\circle*{0.075}}
\put(10.5,12.5){\circle*{0.075}}

\put(3.5,11.7){\circle*{0.075}}\put(3.5,11.3){\circle*{0.075}}
\put(4.3,11.7){\circle*{0.075}}\put(4.3,11.3){\circle*{0.075}}\put(4.5,11.7){\circle*{0.075}}
\put(4.5,11.3){\circle*{0.075}}\put(4.7,11.7){\circle*{0.075}}\put(4.7,11.3){\circle*{0.075}}
\put(5.3,11.5){\circle*{0.075}}\put(5.5,11.5){\circle*{0.075}}\put(5.7,11.5){\circle*{0.075}}
\put(6.3,11.5){\circle*{0.075}}\put(6.5,11.5){\circle*{0.075}}\put(6.7,11.5){\circle*{0.075}}
\put(7.5,11.5){\circle*{0.075}}
\put(8.5,11.5){\circle*{0.075}}
\put(9.5,11.5){\circle*{0.075}}
\put(10.5,11.5){\circle*{0.075}}
\put(11.5,11.5){\circle*{0.075}}

\put(3.5,10.5){\circle*{0.075}}
\put(4.3,10.5){\circle*{0.075}}\put(4.5,10.5){\circle*{0.075}}\put(4.7,10.5){\circle*{0.075}}
\put(5.3,10.5){\circle*{0.075}}\put(5.5,10.5){\circle*{0.075}}\put(5.7,10.5){\circle*{0.075}}
\put(6.3,10.5){\circle*{0.075}}\put(6.5,10.5){\circle*{0.075}}\put(6.7,10.5){\circle*{0.075}}
\put(7.5,10.5){\circle*{0.075}}
\put(10.5,10.5){\circle*{0.075}}
\put(11.5,10.5){\circle*{0.075}}

\put(2.5,9.5){\circle*{0.075}}
\put(3.5,9.5){\circle*{0.075}}
\put(4.3,9.5){\circle*{0.075}}\put(4.5,9.5){\circle*{0.075}}\put(4.7,9.5){\circle*{0.075}}
\put(5.3,9.5){\circle*{0.075}}\put(5.5,9.5){\circle*{0.075}}\put(5.7,9.5){\circle*{0.075}}
\put(6.3,9.7){\circle*{0.075}}\put(6.5,9.7){\circle*{0.075}}\put(6.7,9.7){\circle*{0.075}}
\put(6.3,9.3){\circle*{0.075}}\put(6.5,9.3){\circle*{0.075}}\put(6.7,9.3){\circle*{0.075}}
\put(7.5,9.7){\circle*{0.075}}\put(7.5,9.3){\circle*{0.075}}

\put(8.5,9.5){\circle*{0.075}}
\put(9.5,9.5){\circle*{0.075}}

\put(1.5,8.5){\circle*{0.075}}
\put(2.5,8.5){\circle*{0.075}}
\put(3.5,8.5){\circle*{0.075}}
\put(4.5,8.5){\circle*{0.075}}
\put(5.5,8.5){\circle*{0.075}}
\put(6.5,8.7){\circle*{0.075}}\put(6.5,8.3){\circle*{0.075}}
\put(7.3,8.7){\circle*{0.075}}\put(7.7,8.7){\circle*{0.075}}
\put(7.3,8.3){\circle*{0.075}}\put(7.7,8.3){\circle*{0.075}}
\put(8.3,8.5){\circle*{0.075}}\put(8.7,8.5){\circle*{0.075}}
\put(8.3,7.5){\circle*{0.075}}\put(8.7,7.5){\circle*{0.075}}

\put(1.5,7.5){\circle*{0.075}}
\put(2.5,7.5){\circle*{0.075}}
\put(3.5,7.5){\circle*{0.075}}
\put(4.5,7.5){\circle*{0.075}}
\put(6.5,7.5){\circle*{0.075}}
\put(7.3,7.5){\circle*{0.075}}\put(7.7,7.5){\circle*{0.075}}

\put(2.5,6.5){\circle*{0.075}}
\put(3.5,6.5){\circle*{0.075}}
\put(4.5,6.5){\circle*{0.075}}
\put(6.5,6.5){\circle*{0.075}}

\put(3.5,5.5){\circle*{0.075}}
\put(4.5,5.5){\circle*{0.075}}
\put(5.5,5.5){\circle*{0.075}}

\put(4.5,4.5){\circle*{0.075}}
\put(5.5,4.5){\circle*{0.075}}

\put(6.5,3.5){\circle*{0.075}}
\put(7.5,2.5){\circle*{0.075}}
\put(8.5,1.5){\circle*{0.075}}
\put(9.5,0.5){\circle*{0.075}}

\put(12.5,9.5){\circle*{0.075}}
\put(13.5,8.5){\circle*{0.075}}
\put(14.5,7.5){\circle*{0.075}}
\put(15.5,6.5){\circle*{0.075}}

\put(1.5,14.5){\circle*{0.075}}
\put(2.5,13.5){\circle*{0.075}}
\put(9.5,6.5){\circle*{0.075}}
\put(10.5,5.5){\circle*{0.075}}
\put(11.5,4.5){\circle*{0.075}}
\put(12.5,3.5){\circle*{0.075}}
\put(13.5,2.5){\circle*{0.075}}
\put(14.5,1.5){\circle*{0.075}}
\put(15.5,0.5){\circle*{0.075}}
\end{picture}
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(0,3){\tiny 12}
\put(32,3){\tiny 13}
\put(32,33){\tiny 7}
\put(2,33){\tiny 5}
\end{picture} 
\raisebox{0.5cm}{ , } 
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(1.5,3){\tiny 5}
\put(32,3){\tiny 7}
\put(3,33){\tiny 12}
\put(30,32){\tiny 13}
\end{picture} 
\raisebox{0.5cm}{ respectively } 
\begin{picture}(40,40)
\put(10,10){\line(1,0){20}} 
\put(10,10){\line(0,1){20}}
\put(30,10){\line(0,1){20}} 
\put(10,30){\line(1,0){20}}
\put(1.5,3){\tiny 10}
\put(31.5,3){\tiny 9}
\put(3,33){\tiny 10}
\put(30,33){\tiny 9}
\end{picture}
\begin{picture}(11,12)
\put(1,12){The scalars defining the transition from $u$ to $v$}
\multiput(1,0)(1,0){12}{\line(0,1){11}}
\multiput(1,0)(0,1){12}{\line(1,0){11}}
\put(0.95,11.2){1}
\put(1.95,11.2){2}
\put(2.95,11.2){3}
\put(3.95,11.2){4}
\put(4.95,11.2){5}
\put(5.95,11.2){5}
\put(6.95,11.2){7}
\put(7.95,11.2){8}
\put(8.95,11.2){9}
\put(9.92,11.2){10}
\put(10.92,11.2){11}
\put(11.92,11.2){12}
\put(0.7,0){12}
\put(0.7,1){11}
\put(0.7,2){10}
\put(0.8,3){9}
\put(0.8,4){8}
\put(0.8,5){7}
\put(0.8,6){5}
\put(0.8,7){5}
\put(0.8,8){4}
\put(0.8,9){3}
\put(0.8,10){2}
\put(0.8,11){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(5,11){\line(1,1){0.5}}
\put(6,11){\line(-1,1){0.5}}
\put(0.25,6.45){6}
\put(5.45,11.6){6}

\put(1.5,10.4){\tiny\mbox{$1$}}
\put(7.2,10.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(8.2,10.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}

\put(2.5,9.4){\tiny\mbox{$1$}}
\put(6,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{3}-\rho - 1}}$}}
\put(7,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho}{\rho^{3}-\rho - 1}}$}}
\put(8,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{3}-\rho - 1}}$}}
\put(9,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho}{\rho^{3}-\rho - 1}}$}}

\put(3.5,8.4){\tiny\mbox{$1$}}
\put(4.2,8.4){\tiny\mbox{$\sqrt{\rho -1}$}}
\put(5.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(6.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}
\put(7.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(8.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}
\put(9.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(10.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}

\put(3.2,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho-1}}$}}
\put(4.5,7.4){\tiny\mbox{$1$}}
\put(5.3,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho^{2}}}$}}
\put(7.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(8.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho^{2}}}$}}
\put(9.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(10.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho^{2}}}$}}
\put(11.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}

\put(3.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho-1}}$}}
\put(4.4,6.4){\tiny\mbox{$\sqrt{\rho}$}}
\put(6.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(7.2,6.4){\tiny\mbox{$\sqrt{\rho + 1}$}}
\put(10.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho + 1}{\rho}}$}}
\put(11.2,6.4){\tiny\mbox{$\sqrt{\rho + 1}$}}
\put(5.5,6.4){\tiny\mbox{$1$}}

\put(2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{2}-1}}$}}
\put(3.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho^{2}-1}}$}}
\put(4.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho+1}}$}}
\put(5.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(6.5,5.4){\tiny\mbox{$1$}}
\put(7.4,5.4){\tiny\mbox{$\sqrt{\rho}$}}
\put(8.5,5.4){\tiny\mbox{$1$}}
\put(9.4,5.4){\tiny\mbox{$\sqrt{\rho}$}}

\put(1.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho+1}{\rho}}$}}
\put(2,4.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(3.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho^{2}-1}}$}}
\put(4.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(5.2,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(6.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(7.5,4.4){\tiny\mbox{$1$}}
\put(8.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(1.2,3.4){\tiny\mbox{$\sqrt{\rho+1}$}}
\put(2,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{2}-1}}$}}
\put(3.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho^{2}-1}}$}}
\put(4.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho+1}}$}}
\put(6.5,3.4){\tiny\mbox{$1$}}
\put(7.4,3.4){\tiny\mbox{$\sqrt{\rho}$}}
\put(8.5,3.4){\tiny\mbox{$1$}}

\put(2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho^{2}-1}}$}}
\put(4.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(6.3,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(9.5,2.4){\tiny\mbox{$1$}}

\put(3.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho^{2}-1}}$}}
\put(4.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}}{\rho+1}}$}}
\put(5.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(10.5,1.4){\tiny\mbox{$1$}}

\put(4.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(5.2,0.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(11.5,0.4){\tiny\mbox{$1$}}
\end{picture}
\begin{picture}(11,12)
\put(1,12){The moduli, 2-norms and Hilbert-Schmidt norms  of the entries of $u$}
\multiput(1,0)(1,0){12}{\line(0,1){11}}
\multiput(1,0)(0,1){12}{\line(1,0){11}}
\put(0.95,11.2){1}
\put(1.95,11.2){2}
\put(2.95,11.2){3}
\put(3.95,11.2){4}
\put(4.95,11.2){5}
\put(5.95,11.2){5}
\put(6.95,11.2){7}
\put(7.95,11.2){8}
\put(8.95,11.2){9}
\put(9.92,11.2){10}
\put(10.92,11.2){11}
\put(11.92,11.2){12}
\put(0.7,0){12}
\put(0.7,1){11}
\put(0.7,2){10}
\put(0.8,3){9}
\put(0.8,4){8}
\put(0.8,5){7}
\put(0.8,6){5}
\put(0.8,7){5}
\put(0.8,8){4}
\put(0.8,9){3}
\put(0.8,10){2}
\put(0.8,11){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(5,11){\line(1,1){0.5}}
\put(6,11){\line(-1,1){0.5}}
\put(0.25,6.45){6}
\put(5.45,11.6){6}

\put(3.5,8.9){\circle*{0.05}}
\put(3.5,8.8){\circle*{0.05}}

\put(4.5,8.9){\circle*{0.05}}
\put(4.5,8.8){\circle*{0.05}}

\put(3.5,7.9){\circle*{0.05}}
\put(3.5,7.8){\circle*{0.05}}

\put(4.425,7.9){\circle*{0.05}}
\put(4.425,7.8){\circle*{0.05}}
\put(4.5,7.9){\circle*{0.05}}
\put(4.5,7.8){\circle*{0.05}}
\put(4.575,7.9){\circle*{0.05}}
\put(4.575,7.8){\circle*{0.05}}

\put(5.425,7.9){\circle*{0.05}}
\put(5.5,7.9){\circle*{0.05}}
\put(5.575,7.9){\circle*{0.05}}

\put(6.425,7.9){\circle*{0.05}}
\put(6.5,7.9){\circle*{0.05}}
\put(6.575,7.9){\circle*{0.05}}

\put(4.425,6.9){\circle*{0.05}}
\put(4.5,6.9){\circle*{0.05}}
\put(4.575,6.9){\circle*{0.05}}

\put(5.425,6.9){\circle*{0.05}}
\put(5.5,6.9){\circle*{0.05}}
\put(5.575,6.9){\circle*{0.05}}

\put(6.425,6.9){\circle*{0.05}}
\put(6.5,6.9){\circle*{0.05}}
\put(6.575,6.9){\circle*{0.05}}

\put(4.425,5.9){\circle*{0.05}}
\put(4.5,5.9){\circle*{0.05}}
\put(4.575,5.9){\circle*{0.05}}

\put(5.425,5.9){\circle*{0.05}}
\put(5.5,5.9){\circle*{0.05}}
\put(5.575,5.9){\circle*{0.05}}

\put(6.425,5.9){\circle*{0.05}}
\put(6.425,5.8){\circle*{0.05}}
\put(6.5,5.9){\circle*{0.05}}
\put(6.5,5.8){\circle*{0.05}}
\put(6.575,5.9){\circle*{0.05}}
\put(6.575,5.8){\circle*{0.05}}

\put(7.5,5.9){\circle*{0.05}}
\put(7.5,5.8){\circle*{0.05}}

\put(6.5,4.9){\circle*{0.05}}
\put(6.5,4.8){\circle*{0.05}}

\put(7.45,4.9){\circle*{0.05}}
\put(7.45,4.8){\circle*{0.05}}
\put(7.55,4.9){\circle*{0.05}}
\put(7.55,4.8){\circle*{0.05}}

\put(8.45,4.9){\circle*{0.05}}
\put(8.55,4.9){\circle*{0.05}}

\put(7.45,3.9){\circle*{0.05}}
\put(7.55,3.9){\circle*{0.05}}

\put(8.45,3.9){\circle*{0.05}}
\put(8.55,3.9){\circle*{0.05}}

\put(1.5,10.4){\tiny\mbox{$1$}}
\put(7.5,10.4){\tiny\mbox{$1$}}
\put(8.5,10.4){\tiny\mbox{$1$}}

\put(2.5,9.4){\tiny\mbox{$1$}}
\put(6,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho - 1}{\rho^{2} - 1}}$}}
\put(7,9.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho^{2}+\rho - \rho^{3}}{\rho^{2} - 1}}$}}
\put(8.1,9.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3}-\rho}}$}}
\put(9,9.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho -1}{\rho^{3}-\rho }}$}}

\put(3.5,8.4){\tiny\mbox{$1$}}
\put(4.5,8.4){\tiny\mbox{$1$}}
\put(5.5,8.4){\tiny\mbox{$1$}}
\put(6,8.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho+1 - \rho^{2}}{\rho - 1}}$}}
\put(7,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}  -\rho -1}{\rho^{2} -1}}$}}
\put(8,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} -\rho- 1}{\rho^{3}-\rho}}$}}
\put(9.2,8.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3} - \rho}}$}}
\put(10.5,8.4){\tiny\mbox{$1$}}

\put(3.2,7.4){\tiny\mbox{$\sqrt{\rho-1}$}}
\put(4.2,7.4){\tiny\mbox{$\sqrt{3-\rho}$}}
\put(5.5,7.4){\tiny\mbox{$1$}}
\put(6.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{4} - 1}{\rho^{4}}}$}}
\put(7.45,7.4){\tiny\mbox{$\frac{1}{\rho^{2}}$}}
\put(8.3,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(9.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho - 1}{\rho}}$}}
\put(10.2,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(11.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}

\put(5.5,6.4){\tiny\mbox{$1$}}
\put(3.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(4.4,6.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(7.2,6.4){\tiny\mbox{$\sqrt{\frac{1}{\rho + 1}}$}}
\put(10.2,6.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(11.2,6.4){\tiny\mbox{$\sqrt{\frac{1}{\rho + 1}}$}}

\put(2.5,5.4){\tiny\mbox{$1$}}
\put(3,5.4){\tiny\mbox{$\sqrt{\frac{\rho +1 -\rho^{2}}{\rho}}$}}
\put(4.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho}}$}}
\put(5.5,5.4){\tiny\mbox{$1$}}
\put(6.1,5.4){\tiny\mbox{$\sqrt{\frac{2\rho^{2}-1}{\rho^{2}}}$}}
\put(7.5,5.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(8.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(9.3,5.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(1.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(2.2,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(3.2,4.4){\tiny\mbox{$\sqrt{\frac{\rho+1}{\rho^{3}}}$}}
\put(4,4.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}}}$}}
\put(5.5,4.4){\tiny\mbox{$1$}}
\put(6.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(7.2,4.4){\tiny\mbox{$\sqrt{\frac{2\rho-1}{\rho}}$}}
\put(8.5,4.4){\tiny\mbox{$1$}}

\put(8.5,3.4){\tiny\mbox{$1$}}
\put(1.2,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(2.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(3,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}}}$}}
\put(4.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho+1}{\rho^{3}}}$}}
\put(6.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(7.2,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(9.5,2.4){\tiny\mbox{$1$}}
\put(2.5,2.4){\tiny\mbox{$1$}}
\put(3.5,2.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(4.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(6.5,2.4){\tiny\mbox{$1$}}

\put(10.5,1.4){\tiny\mbox{$1$}}
\put(3.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}
\put(4.5,1.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(5.5,1.4){\tiny\mbox{$1$}}

\put(11.5,0.4){\tiny\mbox{$1$}}
\put(4.5,0.4){\tiny\mbox{$1$}}
\put(5.5,0.4){\tiny\mbox{$1$}}

\linethickness{2pt}

\put(6,10){\line(1,0){4}}
\put(7,11){\line(1,0){2}}
\put(2,9){\line(1,0){4}}
\put(10,9){\line(1,0){1}}
\put(3,8){\line(1,0){9}}
\put(1,5){\line(1,0){9}}
\put(5,4){\line(1,0){1}}
\put(1,3){\line(1,0){4}}
\put(6,3){\line(1,0){4}}
\put(3,1){\line(1,0){3}}
\put(5,2){\line(1,0){2}}
\put(5,4){\line(1,0){1}}
\put(4,0){\line(1,0){2}}
\put(2,2){\line(1,0){1}}
\put(2,6){\line(1,0){1}}
\put(10,6){\line(1,0){2}}
\put(1,11){\line(1,0){1}}
\put(1,10){\line(1,0){2}}
\put(9,2){\line(1,0){2}}
\put(10,1){\line(1,0){2}}
\put(11,0){\line(1,0){1}}

\put(1,5){\line(0,-1){2}}
\put(2,6){\line(0,-1){1}}
\put(2,3){\line(0,-1){1}}
\put(3,8){\line(0,-1){7}}
\put(4,1){\line(0,-1){1}}
\put(5,9){\line(0,-1){9}}
\put(6,10){\line(0,-1){10}}
\put(7,11){\line(0,-1){1}}
\put(7,3){\line(0,-1){1}}
\put(8,11){\line(0,-1){8}}
\put(9,11){\line(0,-1){1}}
\put(9,5){\line(0,-1){3}}
\put(10,10){\line(0,-1){5}}
\put(11,9){\line(0,-1){1}}
\put(12,8){\line(0,-1){2}}
\put(1,11){\line(0,-1){1}}
\put(2,11){\line(0,-1){2}}
\put(3,10){\line(0,-1){2}}
\put(10,3){\line(0,-1){2}}
\put(11,2){\line(0,-1){2}}
\put(12,1){\line(0,-1){1}}

\end{picture}
\end{center}

\begin{center}
\setlength{\unitlength}{1.45cm}
\thicklines
\begin{picture}(11,12)
\put(1,12){The moduli, 2-norms and Hilbert-Schmidt norms  of the entries of $v$}
\multiput(1,0)(1,0){12}{\line(0,1){11}}
\multiput(1,0)(0,1){12}{\line(1,0){11}}
\put(0.95,11.2){1}
\put(1.95,11.2){2}
\put(2.95,11.2){3}
\put(3.95,11.2){4}
\put(4.95,11.2){5}
\put(5.95,11.2){5}
\put(6.95,11.2){7}
\put(7.95,11.2){8}
\put(8.95,11.2){9}
\put(9.92,11.2){10}
\put(10.92,11.2){11}
\put(11.92,11.2){12}
\put(0.7,0){12}
\put(0.7,1){11}
\put(0.7,2){10}
\put(0.8,3){9}
\put(0.8,4){8}
\put(0.8,5){7}
\put(0.8,6){5}
\put(0.8,7){5}
\put(0.8,8){4}
\put(0.8,9){3}
\put(0.8,10){2}
\put(0.8,11){1}
\put(1,6){\line(-1,1){0.5}}
\put(1,7){\line(-1,-1){0.5}}
\put(5,11){\line(1,1){0.5}}
\put(6,11){\line(-1,1){0.5}}
\put(0.25,6.45){6}
\put(5.45,11.6){6}

\put(3.45,8.9){\circle*{0.05}}
\put(3.54,8.9){\circle*{0.05}}

\put(4.45,8.9){\circle*{0.05}}
\put(4.54,8.9){\circle*{0.05}}

\put(3.45,7.9){\circle*{0.05}}
\put(3.55,7.9){\circle*{0.05}}

\put(4.45,7.9){\circle*{0.05}}
\put(4.55,7.9){\circle*{0.05}}
\put(4.45,7.825){\circle*{0.05}}
\put(4.54,7.825){\circle*{0.05}}
\put(4.45,7.75){\circle*{0.05}}
\put(4.55,7.75){\circle*{0.05}}

\put(5.5,7.9){\circle*{0.05}}
\put(5.5,7.825){\circle*{0.05}}
\put(5.5,7.75){\circle*{0.05}}

\put(6.5,7.9){\circle*{0.05}}
\put(6.5,7.825){\circle*{0.05}}
\put(6.5,7.75){\circle*{0.05}}

\put(4.5,6.9){\circle*{0.05}}
\put(4.5,6.825){\circle*{0.05}}
\put(4.5,6.75){\circle*{0.05}}

\put(5.5,6.9){\circle*{0.05}}
\put(5.5,6.825){\circle*{0.05}}
\put(5.5,6.75){\circle*{0.05}}

\put(6.5,6.9){\circle*{0.05}}
\put(6.5,6.825){\circle*{0.05}}
\put(6.5,6.75){\circle*{0.05}}

\put(4.5,5.9){\circle*{0.05}}
\put(4.5,5.825){\circle*{0.05}}
\put(4.5,5.75){\circle*{0.05}}

\put(5.5,5.9){\circle*{0.05}}
\put(5.5,5.825){\circle*{0.05}}
\put(5.5,5.75){\circle*{0.05}}

\put(6.45,5.9){\circle*{0.05}}
\put(6.55,5.9){\circle*{0.05}}
\put(6.45,5.825){\circle*{0.05}}
\put(6.55,5.825){\circle*{0.05}}
\put(6.45,5.75){\circle*{0.05}}
\put(6.55,5.75){\circle*{0.05}}

\put(7.45,5.9){\circle*{0.05}}
\put(7.55,5.9){\circle*{0.05}}

\put(6.45,4.9){\circle*{0.05}}
\put(6.55,4.9){\circle*{0.05}}

\put(7.45,4.9){\circle*{0.05}}
\put(7.45,4.8){\circle*{0.05}}
\put(7.55,4.9){\circle*{0.05}}
\put(7.55,4.8){\circle*{0.05}}

\put(8.5,4.9){\circle*{0.05}}
\put(8.5,4.8){\circle*{0.05}}

\put(7.5,3.9){\circle*{0.05}}
\put(7.5,3.8){\circle*{0.05}}

\put(8.5,3.9){\circle*{0.05}}
\put(8.5,3.8){\circle*{0.05}}

\put(1.5,10.4){\tiny\mbox{$1$}}
\put(7.2,10.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho +1}}$}}
\put(8.2,10.4){\tiny\mbox{$\sqrt{\frac{1}{\rho +1}}$}}

\put(2.5,9.4){\tiny\mbox{$1$}}
\put(6.5,9.4){\tiny\mbox{$1$}}
\put(7.2,9.4){\tiny\mbox{$\sqrt{\frac{1}{\rho +1}}$}}
\put(8.2,9.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(9.5,9.4){\tiny\mbox{$1$}}

\put(3.5,8.4){\tiny\mbox{$1$}}
\put(4.2,8.4){\tiny\mbox{$\sqrt{\rho-1}$}}
\put(5.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(6,8.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho+ 1 - \rho^{2}}{\rho}}$}}
\put(7,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}  -\rho -1}{\rho}}$}}
\put(8,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} -\rho- 1}{\rho^{3}}}$}}
\put(9.5,8.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(10.2,8.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho^{2}}}$}}

\put(3.5,7.4){\tiny\mbox{$1$}}
\put(4.2,7.4){\tiny\mbox{$\sqrt{3-\rho}$}}
\put(5.3,7.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(7,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho^{3}}}$}}
\put(8,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho}}$}}
\put(9.2,7.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho^{2}}}$}}
\put(10.5,7.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(11.5,7.4){\tiny\mbox{$1$}}

\put(5.5,6.4){\tiny\mbox{$1$}}
\put(3.5,6.4){\tiny\mbox{$1$}}
\put(4.5,6.4){\tiny\mbox{$1$}}
\put(6.5,6.4){\tiny\mbox{$1$}}
\put(7.5,6.4){\tiny\mbox{$1$}}
\put(10.5,6.4){\tiny\mbox{$1$}}
\put(11.5,6.4){\tiny\mbox{$1$}}

\put(2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho^{2}-1}}$}}
\put(3,5.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho^{2}+ \rho - \rho^{3}}{\rho^{2}-1}}$}}
\put(4.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho^{4} -1}{\rho^{4}}}$}}
\put(5.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(6.1,5.4){\tiny\mbox{$\sqrt{\frac{2\rho^{2}-1}{\rho^{2}}}$}}
\put(7.3,5.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(8.2,5.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(9.5,5.4){\tiny\mbox{$1$}}

\put(1.5,4.4){\tiny\mbox{$1$}}
\put(2,4.4){\tiny\mbox{$\sqrt{\!\!\frac{\rho^{2}+ \rho - \rho^{3}}{\rho^{2}-1}}$}}
\put(3,4.4){\tiny\mbox{$\sqrt{\frac{\rho^{3} - \rho - 1}{\rho^{2}-1}}$}}
\put(4.45,4.4){\tiny\mbox{$\frac{1}{\rho^{2}}$}}
\put(5.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(6.5,4.4){\tiny\mbox{$\frac{1}{\rho}$}}
\put(7.2,4.4){\tiny\mbox{$\sqrt{\frac{2\rho-1}{\rho}}$}}
\put(8.3,4.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(8.5,3.4){\tiny\mbox{$1$}}
\put(1.5,3.4){\tiny\mbox{$1$}}
\put(2.2,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3} - \rho}}$}}
\put(3,3.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(4.3,3.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(6.2,3.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(7.5,3.4){\tiny\mbox{$1$}}

\put(9.5,2.4){\tiny\mbox{$1$}}
\put(2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{3}-\rho-1}{\rho^{3}-\rho}}$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho^{3}-\rho}}$}}
\put(4.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho-1}{\rho}}$}}
\put(6.3,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}

\put(10.5,1.4){\tiny\mbox{$1$}}
\put(3.5,1.4){\tiny\mbox{$1$}}
\put(4.2,1.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}
\put(5.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}

\put(11.5,0.4){\tiny\mbox{$1$}}
\put(4.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(5.2,0.4){\tiny\mbox{$\sqrt{\frac{1}{\rho+1}}$}}

\linethickness{2pt}
\put(7,11){\line(1,0){2}}
\put(6,10){\line(1,0){1}}
\put(9,10){\line(1,0){1}}
\put(2,9){\line(1,0){9}}
\put(11,8){\line(1,0){1}}
\put(3,7){\line(1,0){9}}
\put(2,6){\line(1,0){10}}
\put(1,5){\line(1,0){1}}
\put(9,5){\line(1,0){1}}
\put(1,4){\line(1,0){8}}
\put(1,3){\line(1,0){1}}
\put(7,3){\line(1,0){3}}
\put(2,2){\line(1,0){5}}
\put(3,1){\line(1,0){1}}
\put(4,0){\line(1,0){2}}
\put(1,11){\line(1,0){1}}
\put(1,10){\line(1,0){2}}
\put(9,2){\line(1,0){2}}
\put(10,1){\line(1,0){2}}
\put(11,0){\line(1,0){1}}

\put(1,5){\line(0,-1){2}}
\put(2,6){\line(0,-1){4}}
\put(3,2){\line(0,-1){1}}
\put(3,8){\line(0,-1){2}}
\put(4,9){\line(0,-1){9}}
\put(6,10){\line(0,-1){1}}
\put(6,2){\line(0,-1){2}}
\put(7,11){\line(0,-1){9}}
\put(8,7){\line(0,-1){1}}
\put(9,11){\line(0,-1){4}}
\put(9,6){\line(0,-1){2}}
\put(10,10){\line(0,-1){1}}
\put(10,7){\line(0,-1){2}}
\put(9,4){\line(0,-1){2}}
\put(11,9){\line(0,-1){3}}
\put(12,8){\line(0,-1){2}}
\put(1,11){\line(0,-1){1}}
\put(2,11){\line(0,-1){2}}
\put(3,10){\line(0,-1){2}}
\put(10,3){\line(0,-1){2}}
\put(11,2){\line(0,-1){2}}
\put(12,1){\line(0,-1){1}}
\end{picture}
\begin{picture}(9,4)
\multiput(1,0)(1,0){4}{\line(0,1){3}}
\multiput(1,0)(0,1){4}{\line(1,0){3}}
\multiput(6,0)(1,0){4}{\line(0,1){3}}
\multiput(6,0)(0,1){4}{\line(1,0){3}}
\put(1,3.5){From $u$}
\put(1.2,2.4){\tiny\mbox{$\sqrt{3-\rho}$}}
\put(2.5,2.4){\tiny\mbox{$1$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{4} - 1}{\rho^{4}}}$}}
\put(1.4,1.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(2.5,1.4){\tiny\mbox{$1$}}
\put(3.2,1.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(1.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho^{2}-1}{\rho}}$}}
\put(2.5,0.4){\tiny\mbox{$1$}}
\put(3.1,0.4){\tiny\mbox{$\sqrt{\frac{2\rho^{2}-1}{\rho^{2}}}$}}
\put(1.375,2.9){\circle*{0.05}}\put(1.5,2.9){\circle*{0.05}}\put(1.625,2.9){\circle*{0.05}}
\put(1.375,2.8){\circle*{0.05}}\put(1.5,2.8){\circle*{0.05}}\put(1.625,2.8){\circle*{0.05}}
\put(2.375,2.85){\circle*{0.05}}\put(2.5,2.85){\circle*{0.05}}\put(2.625,2.85){\circle*{0.05}}
\put(3.375,2.85){\circle*{0.05}}\put(3.5,2.85){\circle*{0.05}}\put(3.625,2.85){\circle*{0.05}}
\put(1.375,1.85){\circle*{0.05}}\put(1.5,1.85){\circle*{0.05}}\put(1.625,1.85){\circle*{0.05}}
\put(3.375,1.85){\circle*{0.05}}\put(3.5,1.85){\circle*{0.05}}\put(3.625,1.85){\circle*{0.05}}
\put(3.375,0.9){\circle*{0.05}}\put(3.5,0.9){\circle*{0.05}}\put(3.625,0.9){\circle*{0.05}}
\put(3.375,0.8){\circle*{0.05}}\put(3.5,0.8){\circle*{0.05}}\put(3.625,0.8){\circle*{0.05}}
\put(2.375,0.85){\circle*{0.05}}\put(2.5,0.85){\circle*{0.05}}\put(2.625,0.85){\circle*{0.05}}
\put(1.375,0.85){\circle*{0.05}}\put(1.5,0.85){\circle*{0.05}}\put(1.625,0.85){\circle*{0.05}}\put(2.375,1.85){\circle*{0.05}}\put(2.5,1.85){\circle*{0.05}}\put(2.625,1.85){\circle*{0.05}}
\put(6,3.5){From $v$}
\put(6.2,2.4){\tiny\mbox{$\sqrt{3-\rho}$}}
\put(7.3,2.4){\tiny\mbox{$\sqrt{\frac{1}{\rho}}$}}
\put(8.2,2.4){\tiny\mbox{$\sqrt{\frac{\rho^{2} - 1}{\rho}}$}}
\put(6.5,1.4){\tiny\mbox{$1$}}
\put(7.5,1.4){\tiny\mbox{$1$}}
\put(8.5,1.4){\tiny\mbox{$1$}}
\put(6.1,0.4){\tiny\mbox{$\sqrt{\frac{\rho^{4}  - 1}{\rho^{4}}}$}}
\put(7.2,0.4){\tiny\mbox{$\sqrt{\frac{\rho}{\rho+1}}$}}
\put(8.1,0.4){\tiny\mbox{$\sqrt{\frac{2\rho^{2}-1}{\rho^{2}}}$}}

\put(8.5,2.775){\circle*{0.05}}\put(8.5,2.85){\circle*{0.05}}\put(8.5,2.925){\circle*{0.05}}
\put(7.5,2.775){\circle*{0.05}}\put(7.5,2.85){\circle*{0.05}}\put(7.5,2.925){\circle*{0.05}}
\put(6.4,2.775){\circle*{0.05}}\put(6.4,2.85){\circle*{0.05}}\put(6.4,2.925){\circle*{0.05}}
\put(6.6,2.775){\circle*{0.05}}\put(6.6,2.85){\circle*{0.05}}\put(6.6,2.925){\circle*{0.05}}
\put(6.5,1.775){\circle*{0.05}}\put(6.5,1.85){\circle*{0.05}}\put(6.5,1.925){\circle*{0.05}}
\put(8.5,1.775){\circle*{0.05}}\put(8.5,1.85){\circle*{0.05}}\put(8.5,1.925){\circle*{0.05}}
\put(6.5,0.775){\circle*{0.05}}\put(6.5,0.85){\circle*{0.05}}\put(6.5,0.925){\circle*{0.05}}
\put(7.5,0.775){\circle*{0.05}}\put(7.5,0.85){\circle*{0.05}}\put(7.5,0.925){\circle*{0.05}}
\put(8.4,0.775){\circle*{0.05}}\put(8.4,0.85){\circle*{0.05}}\put(8.4,0.925){\circle*{0.05}}
\put(8.6,0.775){\circle*{0.05}}\put(8.6,0.85){\circle*{0.05}}\put(8.6,0.925){\circle*{0.05}}
\put(7.5,1.775){\circle*{0.05}}\put(7.5,1.85){\circle*{0.05}}\put(7.5,1.925){\circle*{0.05}}
\end{picture}
\begin{picture}(4,3)
\multiput(1,0)(1,0){4}{\line(0,1){3}}
\multiput(1,0)(0,1){4}{\line(1,0){3}}
\put(1.1,2.4){\tiny\mbox{$\sqrt{\rho(3-\rho)}$}}
\put(2.5,2.4){\tiny\mbox{$1$}}
\put(3.2,2.4){\tiny\mbox{$\sqrt{\rho^{2} - 1}$}}
\put(1.5,1.4){\tiny\mbox{$1$}}
\put(2.5,1.4){\tiny\mbox{$1$}}
\put(3.5,1.4){\tiny\mbox{$1$}}
\put(1.2,0.4){\tiny\mbox{$\sqrt{\rho^{2}  - 1}$}}
\put(2.5,0.4){\tiny\mbox{$1$}}
\put(2.98,0.4){\tiny\mbox{$\sqrt{\frac{3+3\rho-\rho^{3}}{\rho}}$}}
\put(1.375,2.9){\circle*{0.05}}\put(1.5,2.9){\circle*{0.05}}\put(1.625,2.9){\circle*{0.05}}
\put(1.375,2.8){\circle*{0.05}}\put(1.5,2.8){\circle*{0.05}}\put(1.625,2.8){\circle*{0.05}}
\put(2.375,2.85){\circle*{0.05}}\put(2.5,2.85){\circle*{0.05}}\put(2.625,2.85){\circle*{0.05}}
\put(3.375,2.85){\circle*{0.05}}\put(3.5,2.85){\circle*{0.05}}\put(3.625,2.85){\circle*{0.05}}
\put(1.375,1.85){\circle*{0.05}}\put(1.5,1.85){\circle*{0.05}}\put(1.625,1.85){\circle*{0.05}}
\put(2.375,1.85){\circle*{0.05}}\put(2.5,1.85){\circle*{0.05}}\put(2.625,1.85){\circle*{0.05}}
\put(3.375,1.85){\circle*{0.05}}\put(3.5,1.85){\circle*{0.05}}\put(3.625,1.85){\circle*{0.05}}
\put(3.375,0.9){\circle*{0.05}}\put(3.5,0.9){\circle*{0.05}}\put(3.625,0.9){\circle*{0.05}}
\put(3.375,0.8){\circle*{0.05}}\put(3.5,0.8){\circle*{0.05}}\put(3.625,0.8){\circle*{0.05}}
\put(2.375,0.85){\circle*{0.05}}\put(2.5,0.85){\circle*{0.05}}\put(2.625,0.85){\circle*{0.05}}
\put(1.375,0.85){\circle*{0.05}}\put(1.5,0.85){\circle*{0.05}}\put(1.625,0.85){\circle*{0.05}}
\end{picture}
\begin{array}{cc}
(2\times{}1)_{_{1}} & (2\times{}3)_{_{1}}\\
\xi & e \\
\eta & f
\end{array}\right)\;\;\;\;\;
\left(\begin{array}{cc}
f & \nu\\
h & \mu\\
(2\times{}3)_{_{2}}& (2\times{}1)_{_{2}}
\end{array}
